Simple and efficient GPU parallelization of existing H-Matrix accelerated BEM code

In this paper, we demonstrate how GPU-accelerated BEM routines can be used in a simple black-box fashion to accelerate fast boundary element formulations based on Hierarchical Matrices (H-Matrices) with ACA (Adaptive Cross Approximation). In particular, we focus on the expensive evaluation of the discrete weak form of boundary operators associated with the Laplace and the Helmholtz equation in three space dimensions. The method is based on offloading the CPU assembly of elements during the ACA assembly onto a GPU device and to use threading strategies across ACA blocks to create sufficient workload for the GPU. The proposed GPU strategy is designed such that it can be implemented in existing code with minimal changes to the surrounding application structure. This is in particular interesting for existing legacy code that is not from the ground-up designed with GPU computing in mind. Our benchmark study gives realistic impressions of the benefits of GPU-accelerated BEM simulations by using state-of-the-art multi-threaded computations on modern high-performance CPUs as a reference, rather than drawing synthetic comparisons with single-threaded codes. Speed-up plots illustrate that performance gains up to a factor of 5.5 could be realized with GPU computing under these conditions. This refers to a boundary element model with about 4 million unknowns, whose H-Matrix weak form associated with a real-valued (Laplace) boundary operator is set up in only 100 minutes harnessing the two GPUs instead of 9 hours when using the 20 CPU cores at disposal only. The benchmark study is followed by a particularly demanding real-life application, where we compute the scattered high-frequency sound field of a submarine to demonstrate the increase in overall application performance from moving to a GPU-based ACA assembly.

==> figs/boundary.tikz <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\pgfmathsetseed{3}
\begin{tikzpicture}[
line cap=round,
line join=round,
>={Latex[width=2mm,length=2mm]},
x=0.7cm, y=0.7cm]
\clip(-4.1, -6.5) rectangle (8.0, 6.5);

% Draw boundary parts
\draw[fill=niceblue!10, draw=none, xshift=0cm, yshift=-1.6cm] plot [smooth cycle, samples=8, domain={1:8}] (\x * 360 / 8 + 5 * rnd : 1.3cm + 1.3cm * rnd) node at (0,0) {};
\draw[fill=niceblue!10, draw=none, xshift=2.9cm, yshift=2.3cm] plot [smooth cycle, samples=8, domain={1:8}] (\x * 360 / 8 + 5 * rnd : 1.2cm + 1.2cm * rnd) node at (0,0) {};

% Draw boundary elements
\fill[color=niceblue, fill=niceblue!30, thick] (2.16,2.18) -- (2.86,4.52) -- (6.18,3.02) -- (4.46,1.24) -- cycle;
\fill[color=niceblue, fill=niceblue!30, thick] (-1.46,-3.98) -- (-1.68,-1.22) -- (1.96,-2.18) -- (1.72,-4.38) -- cycle;

% Draw boundary element edges
\draw [color=niceblue, thick] ( 2.16,  2.18) -- ( 2.86,  4.52);
\draw [color=niceblue, thick] ( 2.86,  4.52) -- ( 6.18,  3.02);
\draw [color=niceblue, thick] ( 6.18,  3.02) -- ( 4.46,  1.24);
\draw [color=niceblue, thick] ( 4.46,  1.24) -- ( 2.16,  2.18);
\draw [color=niceblue, thick] (-1.46, -3.98) -- (-1.68, -1.22);
\draw [color=niceblue, thick] (-1.68, -1.22) -- ( 1.96, -2.18);
\draw [color=niceblue, thick] ( 1.96, -2.18) -- ( 1.72, -4.38);
\draw [color=niceblue, thick] ( 1.72, -4.38) -- (-1.46, -3.98);
\draw [color=niceblue] (3.86, 2.8) -- (2.86, 4.52);
\draw [color=niceblue] (3.86, 2.8) -- (6.18, 3.02);
\draw [color=niceblue] (3.86, 2.8) -- (4.46, 1.24);
\draw [color=niceblue] (3.86, 2.8) -- (2.16, 2.18);
\draw [color=niceblue] (-0.06, -2.94) -- (-1.68, -1.22);
\draw [color=niceblue] (-0.06, -2.94) -- ( 1.96, -2.18);
\draw [color=niceblue] (-0.06, -2.94) -- ( 1.72, -4.38);
\draw [color=niceblue] (-0.06, -2.94) -- (-1.46, -3.98);
\draw [->] (-0.06, -2.94) -- (-0.04, -1.04);
\draw [->] ( 3.86,  2.80) -- ( 3.88,  4.86);

\draw [dash pattern=on 3pt off 3pt] (-0.04, -1.04) -- (-1.46, -3.98);
\draw [dash pattern=on 3pt off 3pt] (-0.04, -1.04) -- (-1.68, -1.22);
\draw [dash pattern=on 3pt off 3pt] (-0.04, -1.04) -- ( 1.96, -2.18);
\draw [dash pattern=on 3pt off 3pt] (-0.04, -1.04) -- ( 1.72, -4.38);
\draw [dash pattern=on 3pt off 3pt] (2.16, 2.18) -- (3.88, 4.86);
\draw [dash pattern=on 3pt off 3pt] (2.86, 4.52) -- (3.88, 4.86);
\draw [dash pattern=on 3pt off 3pt] (3.88, 4.86) -- (6.18, 3.02);
\draw [dash pattern=on 3pt off 3pt] (3.88, 4.86) -- (4.46, 1.24);

% Annotations
\draw ( 3.0,  1.4) node[anchor=north west] {$\Gamma_i$};
\draw ( 0.0, -4.5) node[anchor=north west] {$\Gamma_j$};
\draw ( 3.4,  2.7) node[anchor=north west] {$i$};
\draw (-0.3, -3.1) node[anchor=north west] {$j$};
\draw ( 3.56, 5.67) node[anchor=north west] {$\phi_i\left(y\right)$};
\draw (-0.4, -0.26) node[anchor=north west] {$\psi_j\left(x\right)$};

% Draw boundary element vertices
\begin{scriptsize}
\fill [color=black!20!nicered, draw=black!40!nicered, thick] (3.86,2.8) circle (1.5pt);
\fill [color=black!20!nicered, draw=black!40!nicered, thick] (-0.06,-2.94) circle (1.5pt);
\fill [color=black!20!nicered, draw=black!40!nicered, thick] (2.16,2.18) circle (1.5pt);
\fill [color=black!20!nicered, draw=black!40!nicered, thick] (2.86,4.52) circle (1.5pt);
\fill [color=black!20!nicered, draw=black!40!nicered, thick] (6.18,3.02) circle (1.5pt);
\fill [color=black!20!nicered, draw=black!40!nicered, thick] (4.46,1.24) circle (1.5pt);
\fill [color=black!20!nicered, draw=black!40!nicered, thick] (-1.46,-3.98) circle (1.5pt);
\fill [color=black!20!nicered, draw=black!40!nicered, thick] (-1.68,-1.22) circle (1.5pt);
\fill [color=black!20!nicered, draw=black!40!nicered, thick] (1.96,-2.18) circle (1.5pt);
\fill [color=black!20!nicered, draw=black!40!nicered, thick] (1.72,-4.38) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/crosswise_computation.tikz <==
\begin{tikzpicture}[scale=0.7]

  \draw[black,thick] (0,0) rectangle (8,8);
  
  \filldraw[fill=gray!50, fill opacity=1.0, draw=black,thin] (0,0) rectangle (0.5,8);
  \filldraw[fill=gray!50, fill opacity=0.8, draw=black,thin] (0,7.0) rectangle (8,7.5);
  \filldraw[fill=gray!50, fill opacity=1.0, draw=black,thin] (2,0) rectangle (2.5,8);
  \filldraw[fill=gray!50, fill opacity=0.8, draw=black,thin] (0,5.5) rectangle (8,6.0);
  \filldraw[fill=gray!50, fill opacity=1.0, draw=black,thin] (6,0) rectangle (6.5,8);
  \filldraw[fill=gray!50, fill opacity=0.8, draw=black,thin] (0,3.5) rectangle (8,4.0);
  
  \node at (-0.5,7.25) {$i_0$};
  \node at (-0.5,5.75) {$i_1$};
  \node at (-0.5,3.75) {$i_2$};
  \node at (0.25,+8.5) {$j_0$};
  \node at (2.25,+8.5) {$j_1$};
  \node at (6.25,+8.5) {$j_2$};
  
\end{tikzpicture}

==> figs/dense_assembly_procedure.tikz <==
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
            line/.style = {draw, ->},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=2.5cm, minimum height=0.8cm,
                           text centered, font=\sffamily, anchor=north},
       startstop/.style = {base, fill=red!20},
       integrate/.style = {base, minimum width=2.2cm, fill=white},
        assemble/.style = {base, minimum width=2.2cm, fill=white},
         process/.style = {base, fill=orange!15}
}

% Drawing part, node distance is 1.25cm and every node is prefilled with white background
\begin{tikzpicture}[node distance=1.25cm,
    every node/.style={fill=white, font=\sffamily}, align=center, anchor=north]
    
  % Draw hardware layer
  \node (gpu) [rectangle, rounded corners, draw=black, fill=green!15,
  minimum width=2.6cm, minimum height=5.5cm, anchor=north]
  at (-1.5cm, -5.5cm) {}; 
  \node[anchor=north west, fill=none] at (gpu.north west) {GPU};

  \node (cpu) [rectangle, rounded corners, draw=black, fill=cyan!20,
  minimum width=2.6cm, minimum height=5.5cm, anchor=north]
  at ( 1.5cm, -5.5cm) {}; 
  \node[anchor=north west, fill=none] at (cpu.north west) {CPU};
  
  % Specification of nodes (position, etc.)
  \node (start)             [startstop]     {\footnotesize Assembly starts};
  \node (dist)              [below of=start, text width=5cm, minimum width=3cm,
                             yshift=0.25cm]		
    {\footnotesize Distribute integrals equally over all available devices};
  \node (device1Block)      [process, below of=start, yshift=-1cm]
                                        {\footnotesize Devices 1, 2, ...};
  \node (init1Block)        [process, below of=device1Block, font=\ttfamily]
                                               {\footnotesize initialize()};
  \node (chunk1)            [below of=init1Block, text width=5cm, yshift=0.25cm]
                {\footnotesize Process integrals in chunks $\left(i\right)$}; 
  \node (dev1int0Block)     [integrate, below of=chunk1, yshift=-0.5cm, 
                             xshift=-1.5cm, font=\ttfamily]
                                               {\footnotesize integrate(0)};
  \node (dev1int1Block)     [integrate, below of=dev1int0Block, font=\ttfamily]
                                               {\footnotesize integrate(1)};
  \node (dev1int2Block)     [integrate, below of=dev1int1Block, font=\ttfamily]
                                               {\footnotesize integrate(2)};
  \node (dev1assem0Block)   [assemble, right of=dev1int1Block, yshift=0cm,
                             xshift=1.75cm, font=\ttfamily]
                                                {\footnotesize assemble(0)};
  \node (dev1assem1Block)   [assemble, right of=dev1int2Block, xshift=1.75cm,
                             font=\ttfamily]    {\footnotesize assemble(1)};
  \node (dev1assem2Block)   [assemble, below of=dev1assem1Block, font=\ttfamily]
                                                {\footnotesize assemble(2)};
  \node (ActivityDestroyed) [startstop, below of=start, yshift=-10cm]
                                          {\footnotesize Assembly finished};
                                          
  % Specification of lines between nodes specified above with additional nodes for description 
  \draw[-]              (start) -- (dist);
  \draw[->]              (dist) -- (device1Block);
  \draw[->]      (device1Block) -- (init1Block);
  \draw[-]         (init1Block) -- (chunk1);
  \draw[->]      (chunk1.south) ++ (-1.5cm, 0) --(dev1int0Block);
  \draw[->]     (dev1int0Block) -- (dev1int1Block);
  \draw[->]     (dev1int1Block) -- (dev1int2Block);
  \draw[->]     (dev1int2Block) |- (ActivityDestroyed);
  \draw[->]      (chunk1.south) ++ (1.5cm, 0) -- (dev1assem0Block);
  \draw[->]   (dev1assem0Block) -- (dev1assem1Block);
  \draw[->]   (dev1assem1Block) -- (dev1assem2Block);
  \draw[->]   (dev1assem2Block) |- (ActivityDestroyed);
\end{tikzpicture}

==> figs/helmholtz_dense_assembly_speedup.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
every outer x axis line/.append style={white!30!black},
every x tick label/.append style={font=\color{white!30!black}},
xmin=0,
xmax=72,
xminorticks=true,
%tick align=outside,
xlabel={$N\left[\times\num{e3}\right]$},
x unit=,
xtick={10,20,...,70},
every outer y axis line/.append style={white!30!black},
every y tick label/.append style={font=\color{white!30!black}},
ymin=1.0,
ymax=4.5,
ytick={1,1.5,...,4.5},
yminorticks=true,
ylabel={$S$},
ymajorgrids,
y unit=,
enlarge x limits=false,
enlarge y limits=false,
%axis x line*=bottom,
%axis y line*=left,
legend style={
  at={(1.03,1.0)},
  anchor=north west,
  legend cell align=left,
  align=left,
  fill=none,
  draw=white!30!black,
  legend columns=1,
%   row sep=3pt,
  font=\footnotesize,
  /tikz/row 2/.append style={yshift=8pt},
  /tikz/row 4/.append style={yshift=8pt},
  /tikz/row 6/.append style={yshift=8pt}
},
grid style={dotted,white!30!black}
]

% SLP SP
\addplot[color=niceblue,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	2.28	\\
6.30	3.01	\\
9.79	3.43	\\
17.09	4.02	\\
37.74	3.82	\\
66.38	3.54	\\
};
\addlegendentry{~SLP \hspace{9.5pt}(SP)};

% SLP DP
\addplot[color=niceblue,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	1.36	\\
6.30	1.81	\\
9.79	2.28	\\
17.09	2.62	\\
37.74	2.71	\\
66.38	2.59	\\
};
\addlegendentry{~SLP \hspace{9.5pt}(DP)};

% DLP SP
\addplot[color=nicered,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	2.33	\\
6.30	3.08	\\
9.79	3.58	\\
17.09	4.22	\\
37.74	3.94	\\
66.38	3.72	\\
};
\addlegendentry{~DLP \hspace{7.5pt}(SP)};

% DLP DP
\addplot[color=nicered,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	1.37	\\
6.30	1.84	\\
9.79	2.27	\\
17.09	2.60	\\
37.74	2.67	\\
66.38	2.55	\\
};
\addlegendentry{~DLP \hspace{7.5pt}(DP)};

% ADLP SP
\addplot[color=nicegreen,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	2.12	\\
6.30	2.88	\\
9.79	3.44	\\
17.09	4.10	\\
37.74	3.89	\\
66.38	3.63	\\
};
\addlegendentry{~ADLP \hspace{2.5pt}(SP)};

% ADLP DP
\addplot[color=nicegreen,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	1.27	\\
6.30	1.69	\\
9.79	2.14	\\
17.09	2.47	\\
37.74	2.54	\\
66.38	2.46	\\
};
\addlegendentry{~ADLP \hspace{2.5pt}(DP)};

% Hypersingular SP
\addplot[color=niceorange,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	2.15	\\
6.30	2.47	\\
9.79	2.80	\\
17.09	3.01	\\
37.74	2.98	\\
66.38	2.96	\\
};
\addlegendentry{~HYPS \hspace{2.5pt}(SP)};

% Hypersingular DP
\addplot[color=niceorange,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	1.14	\\
6.30	1.32	\\
9.79	1.49	\\
17.09	1.58	\\
37.74	1.53	\\
66.38	1.52	\\
};
\addlegendentry{~HYPS \hspace{2.5pt}(DP)};

\end{axis}
\end{tikzpicture}%

==> figs/helmholtz_hmat_assembly_speedup.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
every outer x axis line/.append style={white!30!black},
every x tick label/.append style={font=\color{white!30!black}},
xmin=200,
xmax=3300,
xminorticks=true,
% tick align=outside,
xlabel={$N\left[\times\num{e6}\right]$},
x unit=,
xtick={500,1000,...,3000},
xticklabels={$\num{0.5}$, $\num{1}$, $\num{1.5}$, $\num{2}$, $\num{2.5}$, $\num{3}$},
every outer y axis line/.append style={white!30!black},
every y tick label/.append style={font=\color{white!30!black}},
ymin=0.7,
ymax=5.8,
ytick={1,1.5,2,...,5.5},
yminorticks=true,
ylabel={$S$},
ymajorgrids,
y unit=,
enlarge x limits=false,
enlarge y limits=false,
% axis x line*=bottom,
% axis y line*=left,
legend style={
  at={(1.03,1.0)},
  anchor=north west,
  legend cell align=left,
  align=left,
  fill=none,
  draw=white!30!black,
  legend columns=1,
%   row sep=4pt,
  font=\footnotesize,
  /tikz/row 2/.append style={yshift=8pt},
  /tikz/row 4/.append style={yshift=8pt},
  /tikz/row 6/.append style={yshift=8pt}
},
grid style={dotted,white!30!black}
]

% SLP SP
\addplot[color=niceblue,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.79	\\
411.97	2.13	\\
593.01	2.45	\\
922.86	2.99	\\
1640.88	3.88	\\
3044.17	5.08	\\
};
\addlegendentry{~SLP \hspace{9.5pt}(SP)};

% SLP DP
\addplot[color=niceblue,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.51	\\
411.97	1.66	\\
593.01	1.83	\\
922.86	2.24	\\
1640.88	2.77	\\
3044.17	3.67	\\
};
\addlegendentry{~SLP \hspace{9.5pt}(DP)};

% DLP SP
\addplot[color=nicered,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.78	\\
411.97	2.08	\\
593.01	2.33	\\
922.86	3.03	\\
1640.88 4.01	\\
3044.17	4.35	\\
};
\addlegendentry{~DLP \hspace{7.5pt}(SP)};

% DLP DP
\addplot[color=nicered,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.41	\\
411.97	1.66	\\
593.01	1.88	\\
922.86	2.33	\\
1640.88 3.02	\\
3044.17	3.67	\\
};
\addlegendentry{~DLP \hspace{7.5pt}(DP)};

% ADLP SP
\addplot[color=nicegreen,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.73	\\
411.97	2.17	\\
593.01	2.31	\\
922.86	2.97	\\
1640.88 3.97	\\
3044.17	5.00	\\
};
\addlegendentry{~ADLP \hspace{2.5pt}(SP)};

% ADLP DP
\addplot[color=nicegreen,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.43	\\
411.97	1.78	\\
593.01	1.92	\\
922.86	2.38	\\
1640.88 2.99	\\
3044.17	3.48	\\
};
\addlegendentry{~ADLP \hspace{2.5pt}(DP)};

% Hypersingular SP
\addplot[color=niceorange,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.52	\\
411.97	1.65	\\
593.01	1.78	\\
922.86	1.88	\\
1640.88	1.52	\\
};
\addlegendentry{~HYPS \hspace{2.5pt}(SP)};

% Hypersingular DP
\addplot[color=niceorange,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.33	\\
411.97	1.45	\\
593.01	1.51	\\
922.86	1.79	\\
1640.88	2.19	\\
};
\addlegendentry{~HYPS \hspace{2.5pt}(DP)};

\end{axis}
\end{tikzpicture}%

==> figs/hierarchical_partitioning.tikz <==
\begin{tikzpicture}[scale=0.7]

  % Fillings -------------------------------------------------------------------
  \filldraw[fill=gray!50,draw=none] (0.00,7.75) rectangle (0.25,8.00);
  \filldraw[fill=gray!50,draw=none] (0.25,7.50) rectangle (0.50,7.75);
  \filldraw[fill=gray!50,draw=none] (0.50,7.25) rectangle (0.75,7.50);
  \filldraw[fill=gray!50,draw=none] (0.75,7.00) rectangle (1.00,7.25);
  \filldraw[fill=gray!50,draw=none] (1.00,6.75) rectangle (1.25,7.00);
  \filldraw[fill=gray!50,draw=none] (1.25,6.50) rectangle (1.50,6.75);
  \filldraw[fill=gray!50,draw=none] (1.50,6.25) rectangle (1.75,6.50);
  \filldraw[fill=gray!50,draw=none] (1.75,6.00) rectangle (2.00,6.25);
  \filldraw[fill=gray!50,draw=none] (2.00,5.75) rectangle (2.25,6.00);
  \filldraw[fill=gray!50,draw=none] (2.25,5.50) rectangle (2.50,5.75);
  \filldraw[fill=gray!50,draw=none] (2.50,5.25) rectangle (2.75,5.50);
  \filldraw[fill=gray!50,draw=none] (2.75,5.00) rectangle (3.00,5.25);
  \filldraw[fill=gray!50,draw=none] (3.00,4.75) rectangle (3.25,5.00);
  \filldraw[fill=gray!50,draw=none] (3.25,4.50) rectangle (3.50,4.75);
  \filldraw[fill=gray!50,draw=none] (3.50,4.25) rectangle (3.75,4.50);
  \filldraw[fill=gray!50,draw=none] (3.75,4.00) rectangle (4.00,4.25);
  \filldraw[fill=gray!50,draw=none] (4.00,3.75) rectangle (4.25,4.00);
  \filldraw[fill=gray!50,draw=none] (4.25,3.50) rectangle (4.50,3.75);
  \filldraw[fill=gray!50,draw=none] (4.50,3.25) rectangle (4.75,3.50);
  \filldraw[fill=gray!50,draw=none] (4.75,3.00) rectangle (5.00,3.25);
  \filldraw[fill=gray!50,draw=none] (5.00,2.75) rectangle (5.25,3.00);
  \filldraw[fill=gray!50,draw=none] (5.25,2.50) rectangle (5.50,2.75);
  \filldraw[fill=gray!50,draw=none] (5.50,2.25) rectangle (5.75,2.50);
  \filldraw[fill=gray!50,draw=none] (5.75,2.00) rectangle (6.00,2.25);
  \filldraw[fill=gray!50,draw=none] (6.00,1.75) rectangle (6.25,2.00);
  \filldraw[fill=gray!50,draw=none] (6.25,1.50) rectangle (6.50,1.75);
  \filldraw[fill=gray!50,draw=none] (6.50,1.25) rectangle (6.75,1.50);
  \filldraw[fill=gray!50,draw=none] (6.75,1.00) rectangle (7.00,1.25);
  \filldraw[fill=gray!50,draw=none] (7.00,0.75) rectangle (7.25,1.00);
  \filldraw[fill=gray!50,draw=none] (7.25,0.50) rectangle (7.50,0.75);
  \filldraw[fill=gray!50,draw=none] (7.50,0.25) rectangle (7.75,0.50);
  \filldraw[fill=gray!50,draw=none] (7.75,0.00) rectangle (8.00,0.25);
  
  \filldraw[fill=gray!50,draw=none] (0.25,7.75) rectangle (0.50,8.00);
  \filldraw[fill=gray!50,draw=none] (0.50,7.50) rectangle (0.75,7.75);
  \filldraw[fill=gray!50,draw=none] (0.75,7.25) rectangle (1.00,7.50);
  \filldraw[fill=gray!50,draw=none] (1.00,7.00) rectangle (1.25,7.25);
  \filldraw[fill=gray!50,draw=none] (1.25,6.75) rectangle (1.50,7.00);
  \filldraw[fill=gray!50,draw=none] (1.50,6.50) rectangle (1.75,6.75);
  \filldraw[fill=gray!50,draw=none] (1.75,6.25) rectangle (2.00,6.50);
  \filldraw[fill=gray!50,draw=none] (2.00,6.00) rectangle (2.25,6.25);
  \filldraw[fill=gray!50,draw=none] (2.25,5.75) rectangle (2.50,6.00);
  \filldraw[fill=gray!50,draw=none] (2.50,5.50) rectangle (2.75,5.75);
  \filldraw[fill=gray!50,draw=none] (2.75,5.25) rectangle (3.00,5.50);
  \filldraw[fill=gray!50,draw=none] (3.00,5.00) rectangle (3.25,5.25);
  \filldraw[fill=gray!50,draw=none] (3.25,4.75) rectangle (3.50,5.00);
  \filldraw[fill=gray!50,draw=none] (3.50,4.50) rectangle (3.75,4.75);
  \filldraw[fill=gray!50,draw=none] (3.75,4.25) rectangle (4.00,4.50);
  \filldraw[fill=gray!50,draw=none] (4.00,4.00) rectangle (4.25,4.25);
  \filldraw[fill=gray!50,draw=none] (4.25,3.75) rectangle (4.50,4.00);
  \filldraw[fill=gray!50,draw=none] (4.50,3.50) rectangle (4.75,3.75);
  \filldraw[fill=gray!50,draw=none] (4.75,3.25) rectangle (5.00,3.50);
  \filldraw[fill=gray!50,draw=none] (5.00,3.00) rectangle (5.25,3.25);
  \filldraw[fill=gray!50,draw=none] (5.25,2.75) rectangle (5.50,3.00);
  \filldraw[fill=gray!50,draw=none] (5.50,2.50) rectangle (5.75,2.75);
  \filldraw[fill=gray!50,draw=none] (5.75,2.25) rectangle (6.00,2.50);
  \filldraw[fill=gray!50,draw=none] (6.00,2.00) rectangle (6.25,2.25);
  \filldraw[fill=gray!50,draw=none] (6.25,1.75) rectangle (6.50,2.00);
  \filldraw[fill=gray!50,draw=none] (6.50,1.50) rectangle (6.75,1.75);
  \filldraw[fill=gray!50,draw=none] (6.75,1.25) rectangle (7.00,1.50);
  \filldraw[fill=gray!50,draw=none] (7.00,1.00) rectangle (7.25,1.25);
  \filldraw[fill=gray!50,draw=none] (7.25,0.75) rectangle (7.50,1.00);
  \filldraw[fill=gray!50,draw=none] (7.50,0.50) rectangle (7.75,0.75);
  \filldraw[fill=gray!50,draw=none] (7.75,0.25) rectangle (8.00,0.50);
  
  \filldraw[fill=gray!50,draw=none] (0.00,7.50) rectangle (0.25,7.75);
  \filldraw[fill=gray!50,draw=none] (0.25,7.25) rectangle (0.50,7.50);
  \filldraw[fill=gray!50,draw=none] (0.50,7.00) rectangle (0.75,7.25);
  \filldraw[fill=gray!50,draw=none] (0.75,6.75) rectangle (1.00,7.00);
  \filldraw[fill=gray!50,draw=none] (1.00,6.50) rectangle (1.25,6.75);
  \filldraw[fill=gray!50,draw=none] (1.25,6.25) rectangle (1.50,6.50);
  \filldraw[fill=gray!50,draw=none] (1.50,6.00) rectangle (1.75,6.25);
  \filldraw[fill=gray!50,draw=none] (1.75,5.75) rectangle (2.00,6.00);
  \filldraw[fill=gray!50,draw=none] (2.00,5.50) rectangle (2.25,5.75);
  \filldraw[fill=gray!50,draw=none] (2.25,5.25) rectangle (2.50,5.50);
  \filldraw[fill=gray!50,draw=none] (2.50,5.00) rectangle (2.75,5.25);
  \filldraw[fill=gray!50,draw=none] (2.75,4.75) rectangle (3.00,5.00);
  \filldraw[fill=gray!50,draw=none] (3.00,4.50) rectangle (3.25,4.75);
  \filldraw[fill=gray!50,draw=none] (3.25,4.25) rectangle (3.50,4.50);
  \filldraw[fill=gray!50,draw=none] (3.50,4.00) rectangle (3.75,4.25);
  \filldraw[fill=gray!50,draw=none] (3.75,3.75) rectangle (4.00,4.00);
  \filldraw[fill=gray!50,draw=none] (4.00,3.50) rectangle (4.25,3.75);
  \filldraw[fill=gray!50,draw=none] (4.25,3.25) rectangle (4.50,3.50);
  \filldraw[fill=gray!50,draw=none] (4.50,3.00) rectangle (4.75,3.25);
  \filldraw[fill=gray!50,draw=none] (4.75,2.75) rectangle (5.00,3.00);
  \filldraw[fill=gray!50,draw=none] (5.00,2.50) rectangle (5.25,2.75);
  \filldraw[fill=gray!50,draw=none] (5.25,2.25) rectangle (5.50,2.50);
  \filldraw[fill=gray!50,draw=none] (5.50,2.00) rectangle (5.75,2.25);
  \filldraw[fill=gray!50,draw=none] (5.75,1.75) rectangle (6.00,2.00);
  \filldraw[fill=gray!50,draw=none] (6.00,1.50) rectangle (6.25,1.75);
  \filldraw[fill=gray!50,draw=none] (6.25,1.25) rectangle (6.50,1.50);
  \filldraw[fill=gray!50,draw=none] (6.50,1.00) rectangle (6.75,1.25);
  \filldraw[fill=gray!50,draw=none] (6.75,0.75) rectangle (7.00,1.00);
  \filldraw[fill=gray!50,draw=none] (7.00,0.50) rectangle (7.25,0.75);
  \filldraw[fill=gray!50,draw=none] (7.25,0.25) rectangle (7.50,0.50);
  \filldraw[fill=gray!50,draw=none] (7.50,0.00) rectangle (7.75,0.25);
  
  % Partitioning ---------------------------------------------------------------
  \draw[step=4,black,thick] (0,0) grid (8,8);
  
  \draw[step=2,black,thick] (0,8) grid (4,4);
  \draw[step=2,black,thick] (4,4) grid (8,0);
  \draw[step=2,black,thick] (0,0) grid (4,4);
  \draw[step=2,black,thick] (4,4) grid (8,8);
  
  \draw[step=1,black,thin] (0,8) grid (2,6);
  \draw[step=1,black,thin] (2,6) grid (4,4);
  \draw[step=1,black,thin] (4,4) grid (6,2);
  \draw[step=1,black,thin] (6,2) grid (8,0);
  \draw[step=1,black,thin] (0,4) grid (2,6);
  \draw[step=1,black,thin] (2,6) grid (4,8);
  \draw[step=1,black,thin] (4,0) grid (6,2);
  \draw[step=1,black,thin] (6,2) grid (8,4);
  \draw[step=1,black,thin] (2,2) grid (4,4);
  \draw[step=1,black,thin] (4,4) grid (6,6);
  
  \draw[step=0.5,black,very thin] (0,8) grid (1,7);
  \draw[step=0.5,black,very thin] (1,7) grid (2,6);
  \draw[step=0.5,black,very thin] (2,6) grid (3,5);
  \draw[step=0.5,black,very thin] (3,5) grid (4,4);
  \draw[step=0.5,black,very thin] (4,4) grid (5,3);
  \draw[step=0.5,black,very thin] (5,3) grid (6,2);
  \draw[step=0.5,black,very thin] (6,2) grid (7,1);
  \draw[step=0.5,black,very thin] (7,1) grid (8,0);
  \draw[step=0.5,black,very thin] (0,6) grid (1,7);
  \draw[step=0.5,black,very thin] (1,7) grid (2,8);
  \draw[step=0.5,black,very thin] (1,5) grid (2,6);
  \draw[step=0.5,black,very thin] (2,6) grid (3,7);
  \draw[step=0.5,black,very thin] (2,4) grid (3,5);
  \draw[step=0.5,black,very thin] (3,5) grid (4,6);
  \draw[step=0.5,black,very thin] (3,3) grid (4,4);
  \draw[step=0.5,black,very thin] (4,4) grid (5,5);
  \draw[step=0.5,black,very thin] (4,2) grid (5,3);
  \draw[step=0.5,black,very thin] (5,3) grid (6,4);
  \draw[step=0.5,black,very thin] (5,1) grid (6,2);
  \draw[step=0.5,black,very thin] (6,2) grid (7,3);
  \draw[step=0.5,black,very thin] (6,0) grid (7,1);
  \draw[step=0.5,black,very thin] (7,1) grid (8,2);
  
  \filldraw[step=0.25,black,very thin, fill=gray!50] (0.0,7.5) grid (0.5,8.0);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (0.5,7.0) grid (1.0,7.5);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (1.0,6.5) grid (1.5,7.0);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (1.5,6.0) grid (2.0,6.5);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (2.0,5.5) grid (2.5,6.0);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (2.5,5.0) grid (3.0,5.5);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (3.0,4.5) grid (3.5,5.0);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (3.5,4.0) grid (4.0,4.5);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (4.0,3.5) grid (4.5,4.0);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (4.5,3.0) grid (5.0,3.5);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (5.0,2.5) grid (5.5,3.0);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (5.5,2.0) grid (6.0,2.5);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (6.0,1.5) grid (6.5,2.0);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (6.5,1.0) grid (7.0,1.5);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (7.0,0.5) grid (7.5,1.0);
  \filldraw[step=0.25,black,very thin, fill=gray!50] (7.5,0.0) grid (8.0,0.5);

  \draw[step=0.25,black,very thin] (0.0,7.0) grid (0.5,7.5);
  \draw[step=0.25,black,very thin] (0.5,6.5) grid (1.0,7.0);
  \draw[step=0.25,black,very thin] (1.0,6.0) grid (1.5,6.5);
  \draw[step=0.25,black,very thin] (1.5,5.5) grid (2.0,6.0);
  \draw[step=0.25,black,very thin] (2.0,5.0) grid (2.5,5.5);
  \draw[step=0.25,black,very thin] (2.5,4.5) grid (3.0,5.0);
  \draw[step=0.25,black,very thin] (3.0,4.0) grid (3.5,4.5);
  \draw[step=0.25,black,very thin] (3.5,3.5) grid (4.0,4.0);
  \draw[step=0.25,black,very thin] (4.0,3.0) grid (4.5,3.5);
  \draw[step=0.25,black,very thin] (4.5,2.5) grid (5.0,3.0);
  \draw[step=0.25,black,very thin] (5.0,2.0) grid (5.5,2.5);
  \draw[step=0.25,black,very thin] (5.5,1.5) grid (6.0,2.0);
  \draw[step=0.25,black,very thin] (6.0,1.0) grid (6.5,1.5);
  \draw[step=0.25,black,very thin] (6.5,0.5) grid (7.0,1.0);
  \draw[step=0.25,black,very thin] (7.0,0.0) grid (7.5,0.5);
  
  \draw[step=0.25,black,very thin] (0.5,7.5) grid (1.0,8.0);
  \draw[step=0.25,black,very thin] (1.0,7.0) grid (1.5,7.5);
  \draw[step=0.25,black,very thin] (1.5,6.5) grid (2.0,7.0);
  \draw[step=0.25,black,very thin] (2.0,6.0) grid (2.5,6.5);
  \draw[step=0.25,black,very thin] (2.5,5.5) grid (3.0,6.0);
  \draw[step=0.25,black,very thin] (3.0,5.0) grid (3.5,5.5);
  \draw[step=0.25,black,very thin] (3.5,4.5) grid (4.0,5.0);
  \draw[step=0.25,black,very thin] (4.0,4.0) grid (4.5,4.5);
  \draw[step=0.25,black,very thin] (4.5,3.5) grid (5.0,4.0);
  \draw[step=0.25,black,very thin] (5.0,3.0) grid (5.5,3.5);
  \draw[step=0.25,black,very thin] (5.5,2.5) grid (6.0,3.0);
  \draw[step=0.25,black,very thin] (6.0,2.0) grid (6.5,2.5);
  \draw[step=0.25,black,very thin] (6.5,1.5) grid (7.0,2.0);
  \draw[step=0.25,black,very thin] (7.0,1.0) grid (7.5,1.5);
  \draw[step=0.25,black,very thin] (7.5,0.5) grid (8.0,1.0);
 
 % Spy -----------------------------------------------------
%  \spy on (4.0, 4.0) in node at (0.0, 0.0);
 
\end{tikzpicture}

==> figs/hmat_assembly_procedure.tikz <==
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
            line/.style = {draw, ->},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=2.5cm, minimum height=0.8cm,
                           text centered, font=\sffamily},
        hardware/.style = {rectangle, draw=black,
                           minimum width=0.8cm, minimum height=0.8cm,
                           text centered, font=\sffamily},
       startstop/.style = {base, fill=red!20},
       integrate/.style = {base, fill=green!20},
        assemble/.style = {base, fill=cyan!20},
         process/.style = {base, fill=orange!15},
              test/.style={base, diamond, aspect=2, text width=5em},
}

% Drawing part, node distance is 1.25cm and every node is prefilled with white background
\begin{tikzpicture}[node distance=1.25cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
    
  % Specification of nodes (position, etc.)
  \node (start)             [startstop]     {\footnotesize Assembly starts};
  \node (getBlock)          [process, below of=start, yshift=-0.5cm]
                                                  {\footnotesize Get block};
  \node (admTest)        	[test, below of=getBlock, yshift=-0.5cm]
                                                {\footnotesize Admissible?};
  \node (sizeTest)          [test, below of=admTest, yshift=-1cm]
                                              {\footnotesize Large enough?};
  \node (gpuBlock)          [integrate, below of=sizeTest, yshift=-1cm]
                                              {\footnotesize Process on GPU};
  \node (cpuBlock)			[assemble, right of=sizeTest, xshift=3cm]
                                              {\footnotesize Process on CPU};
  \node (stopTest)          [test, below of=gpuBlock, yshift=-0.5cm]
                                                {\footnotesize Blocks left?};
  \node (ActivityDestroyed) [startstop, below of=start, yshift=-10cm]
                                           {\footnotesize Assembly finished};
                                           
  % Specification of lines between nodes specified above with additional nodes for description 
  \draw[->]				(start) -- node [] {\footnotesize Do in parallel}
                                   (getBlock);
  \draw[->]          (getBlock) -- (admTest);    
  \draw[->]           (admTest) -- node [xshift=0.5cm] {\footnotesize yes}
                                   (sizeTest);
  \draw[->]           (admTest) -| node [xshift=-2.1cm, yshift=0.3cm]
                                   {\footnotesize no} (cpuBlock);
  \draw[->]          (sizeTest) -- node [xshift=0.5cm] {\footnotesize yes}
                                   (gpuBlock);
  \draw[->]          (sizeTest) -- node [yshift=0.3cm, xshift=-0.3cm]
                                   {\footnotesize no} (cpuBlock);
  \draw[->]          (gpuBlock) -- (stopTest);
  \draw[->]          (cpuBlock) |- (stopTest);
  \draw[->]          (stopTest) -- node [xshift=0.5cm]
                                   {\footnotesize no} (ActivityDestroyed);
  \draw[->]     (stopTest.west) -- node [yshift=0.3cm] {\footnotesize yes}
                                ++ (-1cm, 0) |- (getBlock);
\end{tikzpicture}

==> figs/laplace_dense_assembly_speedup.tikz <==
\begin{tikzpicture}

%\draw[gray!30, very thin] (13.6,2.0) -- (13.6,8.0) node{};

\begin{axis}[
width=\figurewidth,
every outer x axis line/.append style={white!30!black},
every x tick label/.append style={font=\color{white!30!black}},
xmin=0,
xmax=110,
xminorticks=true,
%tick align=outside,
xlabel={$N\left[\times\num{e3}\right]$},
x unit=,
xtick={20,40,...,100},
every outer y axis line/.append style={white!30!black},
every y tick label/.append style={font=\color{white!30!black}},
ymin=1.0,
ymax=4.5,
ytick={1,1.5,...,4.5},
yminorticks=true,
ylabel={$S$},
ymajorgrids,
y unit=,
enlarge x limits=false,
enlarge y limits=false,
%axis x line*=bottom,
%axis y line*=left,
legend style={
  at={(0.5,-0.3)},
  anchor=north,
  legend cell align=left,
  align=left,
  fill=none,
  draw=none,
  legend columns=4,
  row sep=4pt,
  font=\footnotesize
},
grid style={dotted,white!30!black}
]

% SLP SP
\addplot[color=niceblue,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	2.21	\\
6.30	2.83	\\
9.79	3.37	\\
17.09	3.68	\\
37.74	3.64	\\
103.21	3.21	\\
};
%\addlegendentry{~SLP (SP)};

% DLP SP
\addplot[color=nicered,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	2.32	\\
6.30	2.88	\\
9.79	3.51	\\
17.09	3.78	\\
37.74	3.78	\\
103.21	3.33	\\
};
%\addlegendentry{~DLP (SP)};

% ADLP SP
\addplot[color=nicegreen,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	2.19	\\
6.30	2.87	\\
9.79	3.45	\\
17.09	3.78	\\
37.74	3.80	\\
103.21	3.35	\\
};
%\addlegendentry{~ADLP (SP)};

% Hypersingular SP
\addplot[color=niceorange,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	2.26	\\
6.30	2.83	\\
9.79	3.33	\\
17.09	3.80	\\
37.74	4.01	\\
103.21	3.69	\\
};
%\addlegendentry{~HYPS (SP)};

% SLP DP
\addplot[color=niceblue,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	1.44	\\
6.30	1.99	\\
9.79	2.60	\\
17.09	3.04	\\
37.74	3.25	\\
103.21	2.81	\\
};
%\addlegendentry{~SLP (DP)};

% DLP DP
\addplot[color=nicered,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	1.58	\\
6.30	2.04	\\
9.79	2.66	\\
17.09	3.04	\\
37.74	3.25	\\
103.21	2.92	\\
};
%\addlegendentry{~DLP (DP)};

% ADLP DP
\addplot[color=nicegreen,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	1.52	\\
6.30	2.05	\\
9.79	2.63	\\
17.09	3.03	\\
37.74	3.27	\\
103.21	2.94	\\
};
%\addlegendentry{~ADLP (DP)};

% Hypersingular DP
\addplot[color=niceorange,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
4.51	1.19	\\
6.30	1.41	\\
9.79	1.58	\\
17.09	1.70	\\
37.74	1.72	\\
103.21	1.76	\\
};
%\addlegendentry{~HYPS (DP)};

\end{axis}
\end{tikzpicture}%

==> figs/laplace_hmat_assembly_speedup.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
every outer x axis line/.append style={white!30!black},
every x tick label/.append style={font=\color{white!30!black}},
xmin=200,
xmax=4300,
xminorticks=true,
% tick align=outside,
xlabel={$N\left[\times\num{e6}\right]$},
x unit=,
xtick={500,1000,...,4000},
xticklabels={$\num{0.5}$, $\num{1}$, $\num{1.5}$, $\num{2}$, $\num{2.5}$, $\num{3}$, $\num{3.5}$, $\num{4}$},
every outer y axis line/.append style={white!30!black},
every y tick label/.append style={font=\color{white!30!black}},
ymin=0.7,
ymax=5.8,
ytick={1,1.5,2,...,5.5},
yminorticks=true,
ylabel={$S$},
ymajorgrids,
y unit=,
enlarge x limits=false,
enlarge y limits=false,
% axis x line*=bottom,
% axis y line*=left,
grid style={dotted,white!30!black}
]

% SLP SP
\addplot[color=niceblue,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.66	\\
411.97	2.10	\\
593.01	2.21	\\
922.86	3.03	\\
1640.88	3.77	\\
4079.66	5.05	\\
};
%\addlegendentry{~SLP \hspace{9.5pt}(SP)};

% SLP DP
\addplot[color=niceblue,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.50	\\
411.97	1.74	\\
593.01	1.85	\\
922.86	2.45	\\
1640.88	3.02	\\
4079.66	3.77	\\
};
%\addlegendentry{~SLP \hspace{9.5pt}(DP)};

% DLP SP
\addplot[color=nicered,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.71	\\
411.97	2.17	\\
593.01	2.29	\\
922.86	2.92	\\
1640.88	3.99	\\
4079.66	5.46	\\
};
%\addlegendentry{~DLP \hspace{7.5pt}(SP)};

% DLP DP
\addplot[color=nicered,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.51	\\
411.97	1.91	\\
593.01	1.93	\\
922.86	2.44	\\
1640.88	3.25	\\
4079.66	4.25	\\
};
%\addlegendentry{~DLP \hspace{7.5pt}(DP)};

% ADLP SP
\addplot[color=nicegreen,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.64	\\
411.97	2.15	\\
593.01	2.21	\\
922.86	3.05	\\
1640.88	3.74	\\
4079.66	4.82	\\
};
%\addlegendentry{~ADLP (SP)};

% ADLP DP
\addplot[color=nicegreen,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.46	\\
411.97	1.81	\\
593.01	1.92	\\
922.86	2.51	\\
1640.88	3.03	\\
4079.66	3.81	\\
};
%\addlegendentry{~ADLP (DP)};


% Hypersingular SP
\addplot[color=niceorange,dashed,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.22	\\
411.97	1.44	\\
593.01	1.07	\\
922.86	1.13	\\
1640.88	1.35	\\
};
%\addlegendentry{~HYPS \hspace{0.8pt}(SP)};

% Hypersingular DP
\addplot[color=niceorange,solid,line width=1.0pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
303.25	1.19	\\
411.97	1.45	\\
593.01	1.35	\\
922.86	1.56	\\
1640.88	1.99	\\
};
%\addlegendentry{~HYPS \hspace{0.8pt}(DP)};

\end{axis}
\end{tikzpicture}%

==> figs/submarine_setup.tikz <==
\begin{tikzpicture}[
	scale=0.1,
    wavy/.style={decorate, decoration={snake, post length=1mm}},
    >={Latex[width=1.5mm,length=2mm]}
  ]
  
  % Submarine hull
  \draw[fill=gray!30, draw=none] (0.0, 0.0) rectangle (50.0, 8.0);
  \draw (0.0, 0.0) -- (50.0, 0.0) (0.0, 8.0) -- (50.0, 8.0);
  % Bow
  \draw[fill=gray!30, draw=none] (0.0, 4.0) ellipse (6.0 and 4.0);
  \draw (0.0, 8.0) arc (90:270:6.0 and 4.0);
  % Rudders
  \draw (8.0, 5.5) -- (8.5, 8.0) -- (11.0, 8.0) -- (11.0, 5.5);
  \draw (8.0, 2.5) -- (8.5, 0.0) -- (11.0, 0.0) -- (11.0, 2.5);
  \draw (25.0, 5.25) arc (65:295:5.0 and 1.25);
  \draw (25.0, 5.25) -- (33.0, 4.0) -- (25.0, 2.75);
  % Rear
  \draw[fill=gray!30] (55.0, 0.0) rectangle (58.0, 8.0);
  \filldraw[fill=gray!30, draw=none] (50.0, 8.0) -- (60.0, 4.0) -- (50.0, 0.0) -- cycle;
  \draw (50.0, 8.0) -- (60.0, 4.0) -- (50.0, 0.0);
  
  % Receivers on half circle
  \draw[draw=gray] (-10.0, 4.0) arc (180:360:37.0);
  \draw[line width=3.5pt, line cap=round, dash pattern=on 0pt off 3.49\pgflinewidth]
  (-10.0, 4.0) arc (180:360:37.0);
  
  % Incoming wave
  \draw[->, wavy] (-3.0 + 0 * 5 - 0.866 * 10.0, -2.0 - 0.5 * 10.0) -- (-3.0 + 0 * 5, -2.0);
  \draw[->, wavy] (-3.0 + 1 * 5 - 0.866 * 15.0, -2.0 - 0.5 * 15.0) -- (-3.0 + 1 * 5, -2.0);
  \draw[->, wavy] (-3.0 + 2 * 5 - 0.866 * 20.0, -2.0 - 0.5 * 20.0) -- (-3.0 + 2 * 5, -2.0);
  \draw[->, wavy] (-3.0 + 3 * 5 - 0.866 * 24.0, -2.0 - 0.5 * 25.0) -- (-3.0 + 3 * 5, -2.0);
  
  % Angles
  \draw[draw=black] (27.0, 6.0) -- (27.0, 2.0);
  \draw[draw=black] (25.0, 4.0) -- (29.0, 4.0);
  \draw[draw=gray] (27.0, 4.0) -- (-7.64, -16.0);
  \draw[draw=gray, ->] (27.0, 4.0) -- (59.0, -14.5);
  \node[] at (46.0, -15.0) {$r=\SI{20}{\kilo\metre}$};
  \draw[draw=gray] (-13.0, 4.0) -- (67.0, 4.0);
  \draw[draw=gray, ->] (14.0, 4.0) arc (180:210:13.0);
  \node[] at (15.0, -10.0) {$\theta^{\mathrm{inc}}=\SI{10}{\degree}$};
  \draw[draw=gray, ->] (17.0, 4.0) arc (180:330:10.0);
  \node[] at (36.0, -7.0) {$\theta^{\mathrm{sct}}$};
  
\end{tikzpicture}

==> figs/submarine_total_field.tikz <==
\begin{tikzpicture}
\begin{axis}[
  xmin=0.0, xmax=1.0, ymin=0.0, ymax=1.0,
  hide axis,
  colorbar horizontal,
  colormap/jet,
  point meta min=0.0106,
  point meta max=2.37,
  colorbar style={
%         width=10cm,
        xtick={0.0106, 1.19, 2.37},
        xticklabel style={
            /pgf/number format/.cd,
                fixed,
                fixed zerofill
        }
  }
  ]
%  \addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1]{figs/submarine_total_field.png};
  \node [above right] at (rel axis cs:0.0,0.0) {\includegraphics[width=0.4\textwidth]{figs/submarine_total_field.png}};
\end{axis}
\end{tikzpicture}

==> figs/submarine_ts.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
every outer x axis line/.append style={white!30!black},
every x tick label/.append style={font=\color{white!30!black}},
xmin=0,
xmax=180,
xminorticks=true,
% tick align=outside,
xlabel={$\theta^{\mathrm{sct}}$},
xmajorgrids=true,
xminorgrids=true,
x unit=,
xtick={0,30,...,180},
every outer y axis line/.append style={white!30!black},
every y tick label/.append style={font=\color{white!30!black}},
ymin=-25,
ymax=30,
ytick={-25,-15,...,30},
ymajorticks=true,
yminorticks=false,
ylabel={$\mathrm{TS_{dB}}$},
ymajorgrids=true,
yminorgrids=true,
y unit=,
enlarge x limits=false,
enlarge y limits=false,
legend style={
  at={(0.025, 0.975)},
  anchor=north west,
  legend cell align=left,
  align=left,
  fill=white,
  draw=none,
  draw=white!30!black,
  legend columns=1,
  column sep=5pt,
  font=\footnotesize
},
grid style={dotted,white!30!black}
]

% CPU TS plot
\addplot[color=niceblue,solid,line width=0.5pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
0.000	7.0278	\\
0.100	7.0320	\\
0.200	7.0362	\\
0.300	7.0405	\\
0.400	7.0449	\\
0.500	7.0494	\\
0.600	7.0539	\\
0.700	7.0585	\\
0.800	7.0631	\\
0.900	7.0678	\\
1.000	7.0725	\\
1.100	7.0772	\\
1.200	7.0820	\\
1.300	7.0867	\\
1.400	7.0915	\\
1.500	7.0963	\\
1.600	7.1011	\\
1.700	7.1059	\\
1.801	7.1108	\\
1.901	7.1156	\\
2.001	7.1204	\\
2.101	7.1252	\\
2.201	7.1300	\\
2.301	7.1348	\\
2.401	7.1396	\\
2.501	7.1444	\\
2.601	7.1492	\\
2.701	7.1540	\\
2.801	7.1588	\\
2.901	7.1636	\\
3.001	7.1684	\\
3.101	7.1733	\\
3.201	7.1781	\\
3.301	7.1830	\\
3.401	7.1880	\\
3.501	7.1930	\\
3.601	7.1980	\\
3.701	7.2031	\\
3.801	7.2083	\\
3.901	7.2136	\\
4.001	7.2190	\\
4.101	7.2244	\\
4.201	7.2301	\\
4.301	7.2358	\\
4.401	7.2417	\\
4.501	7.2478	\\
4.601	7.2540	\\
4.701	7.2605	\\
4.801	7.2671	\\
4.901	7.2740	\\
5.001	7.2811	\\
5.101	7.2885	\\
5.201	7.2962	\\
5.301	7.3041	\\
5.402	7.3123	\\
5.502	7.3209	\\
5.602	7.3297	\\
5.702	7.3389	\\
5.802	7.3484	\\
5.902	7.3583	\\
6.002	7.3685	\\
6.102	7.3791	\\
6.202	7.3901	\\
6.302	7.4014	\\
6.402	7.4131	\\
6.502	7.4251	\\
6.602	7.4375	\\
6.702	7.4502	\\
6.802	7.4633	\\
6.902	7.4767	\\
7.002	7.4904	\\
7.102	7.5044	\\
7.202	7.5187	\\
7.302	7.5332	\\
7.402	7.5480	\\
7.502	7.5630	\\
7.602	7.5781	\\
7.702	7.5934	\\
7.802	7.6088	\\
7.902	7.6243	\\
8.002	7.6399	\\
8.102	7.6555	\\
8.202	7.6710	\\
8.302	7.6865	\\
8.402	7.7019	\\
8.502	7.7171	\\
8.602	7.7321	\\
8.702	7.7470	\\
8.802	7.7615	\\
8.902	7.7758	\\
9.003	7.7897	\\
9.103	7.8032	\\
9.203	7.8163	\\
9.303	7.8289	\\
9.403	7.8410	\\
9.503	7.8526	\\
9.603	7.8636	\\
9.703	7.8740	\\
9.803	7.8838	\\
9.903	7.8929	\\
10.003	7.9013	\\
10.103	7.9089	\\
10.203	7.9159	\\
10.303	7.9220	\\
10.403	7.9274	\\
10.503	7.9319	\\
10.603	7.9355	\\
10.703	7.9383	\\
10.803	7.9402	\\
10.903	7.9411	\\
11.003	7.9411	\\
11.103	7.9401	\\
11.203	7.9381	\\
11.303	7.9350	\\
11.403	7.9308	\\
11.503	7.9255	\\
11.603	7.9190	\\
11.703	7.9112	\\
11.803	7.9021	\\
11.903	7.8917	\\
12.003	7.8797	\\
12.103	7.8663	\\
12.203	7.8512	\\
12.303	7.8343	\\
12.403	7.8156	\\
12.503	7.7949	\\
12.604	7.7721	\\
12.704	7.7471	\\
12.804	7.7196	\\
12.904	7.6896	\\
13.004	7.6568	\\
13.104	7.6210	\\
13.204	7.5821	\\
13.304	7.5399	\\
13.404	7.4941	\\
13.504	7.4445	\\
13.604	7.3908	\\
13.704	7.3329	\\
13.804	7.2703	\\
13.904	7.2030	\\
14.004	7.1306	\\
14.104	7.0527	\\
14.204	6.9692	\\
14.304	6.8797	\\
14.404	6.7840	\\
14.504	6.6816	\\
14.604	6.5723	\\
14.704	6.4558	\\
14.804	6.3317	\\
14.904	6.1997	\\
15.004	6.0595	\\
15.104	5.9107	\\
15.204	5.7530	\\
15.304	5.5860	\\
15.404	5.4095	\\
15.504	5.2230	\\
15.604	5.0262	\\
15.704	4.8187	\\
15.804	4.6003	\\
15.904	4.3705	\\
16.004	4.1291	\\
16.104	3.8756	\\
16.205	3.6098	\\
16.305	3.3313	\\
16.405	3.0398	\\
16.505	2.7350	\\
16.605	2.4166	\\
16.705	2.0844	\\
16.805	1.7380	\\
16.905	1.3773	\\
17.005	1.0022	\\
17.105	0.6125	\\
17.205	0.2081	\\
17.305	-0.2108	\\
17.405	-0.6439	\\
17.505	-1.0909	\\
17.605	-1.5511	\\
17.705	-2.0233	\\
17.805	-2.5059	\\
17.905	-2.9966	\\
18.005	-3.4922	\\
18.105	-3.9879	\\
18.205	-4.4776	\\
18.305	-4.9529	\\
18.405	-5.4030	\\
18.505	-5.8144	\\
18.605	-6.1714	\\
18.705	-6.4564	\\
18.805	-6.6526	\\
18.905	-6.7456	\\
19.005	-6.7267	\\
19.105	-6.5945	\\
19.205	-6.3557	\\
19.305	-6.0230	\\
19.405	-5.6133	\\
19.505	-5.1446	\\
19.605	-4.6339	\\
19.705	-4.0960	\\
19.806	-3.5432	\\
19.906	-2.9850	\\
20.006	-2.4288	\\
20.106	-1.8799	\\
20.206	-1.3424	\\
20.306	-0.8189	\\
20.406	-0.3116	\\
20.506	0.1782	\\
20.606	0.6496	\\
20.706	1.1019	\\
20.806	1.5350	\\
20.906	1.9485	\\
21.006	2.3425	\\
21.106	2.7170	\\
21.206	3.0722	\\
21.306	3.4083	\\
21.406	3.7256	\\
21.506	4.0244	\\
21.606	4.3050	\\
21.706	4.5679	\\
21.806	4.8134	\\
21.906	5.0420	\\
22.006	5.2543	\\
22.106	5.4507	\\
22.206	5.6318	\\
22.306	5.7982	\\
22.406	5.9506	\\
22.506	6.0897	\\
22.606	6.2162	\\
22.706	6.3308	\\
22.806	6.4343	\\
22.906	6.5276	\\
23.006	6.6115	\\
23.106	6.6868	\\
23.206	6.7543	\\
23.306	6.8150	\\
23.407	6.8695	\\
23.507	6.9187	\\
23.607	6.9632	\\
23.707	7.0037	\\
23.807	7.0405	\\
23.907	7.0742	\\
24.007	7.1051	\\
24.107	7.1331	\\
24.207	7.1585	\\
24.307	7.1809	\\
24.407	7.2003	\\
24.507	7.2162	\\
24.607	7.2282	\\
24.707	7.2357	\\
24.807	7.2381	\\
24.907	7.2348	\\
25.007	7.2250	\\
25.107	7.2082	\\
25.207	7.1836	\\
25.307	7.1508	\\
25.407	7.1093	\\
25.507	7.0586	\\
25.607	6.9986	\\
25.707	6.9290	\\
25.807	6.8500	\\
25.907	6.7618	\\
26.007	6.6648	\\
26.107	6.5594	\\
26.207	6.4466	\\
26.307	6.3272	\\
26.407	6.2024	\\
26.507	6.0732	\\
26.607	5.9410	\\
26.707	5.8071	\\
26.807	5.6728	\\
26.907	5.5390	\\
27.008	5.4068	\\
27.108	5.2768	\\
27.208	5.1491	\\
27.308	5.0236	\\
27.408	4.8995	\\
27.508	4.7756	\\
27.608	4.6503	\\
27.708	4.5213	\\
27.808	4.3861	\\
27.908	4.2417	\\
28.008	4.0849	\\
28.108	3.9121	\\
28.208	3.7198	\\
28.308	3.5040	\\
28.408	3.2609	\\
28.508	2.9863	\\
28.608	2.6759	\\
28.708	2.3254	\\
28.808	1.9299	\\
28.908	1.4843	\\
29.008	0.9831	\\
29.108	0.4199	\\
29.208	-0.2125	\\
29.308	-0.9224	\\
29.408	-1.7200	\\
29.508	-2.6175	\\
29.608	-3.6306	\\
29.708	-4.7790	\\
29.808	-6.0894	\\
29.908	-7.5976	\\
30.008	-9.3536	\\
30.108	-11.4266	\\
30.208	-13.9005	\\
30.308	-16.7979	\\
30.408	-19.6045	\\
30.508	-20.3402	\\
30.609	-18.4719	\\
30.709	-16.1034	\\
30.809	-14.0648	\\
30.909	-12.3767	\\
31.009	-10.9364	\\
31.109	-9.6517	\\
31.209	-8.4561	\\
31.309	-7.3068	\\
31.409	-6.1804	\\
31.509	-5.0686	\\
31.609	-3.9733	\\
31.709	-2.9014	\\
31.809	-1.8620	\\
31.909	-0.8633	\\
32.009	0.0877	\\
32.109	0.9860	\\
32.209	1.8283	\\
32.309	2.6125	\\
32.409	3.3380	\\
32.509	4.0044	\\
32.609	4.6123	\\
32.709	5.1622	\\
32.809	5.6551	\\
32.909	6.0920	\\
33.009	6.4738	\\
33.109	6.8016	\\
33.209	7.0764	\\
33.309	7.2993	\\
33.409	7.4714	\\
33.509	7.5940	\\
33.609	7.6684	\\
33.709	7.6966	\\
33.809	7.6806	\\
33.909	7.6232	\\
34.009	7.5283	\\
34.109	7.4006	\\
34.210	7.2462	\\
34.310	7.0728	\\
34.410	6.8899	\\
34.510	6.7086	\\
34.610	6.5411	\\
34.710	6.4000	\\
34.810	6.2968	\\
34.910	6.2402	\\
35.010	6.2347	\\
35.110	6.2799	\\
35.210	6.3698	\\
35.310	6.4945	\\
35.410	6.6413	\\
35.510	6.7963	\\
35.610	6.9460	\\
35.710	7.0776	\\
35.810	7.1803	\\
35.910	7.2443	\\
36.010	7.2617	\\
36.110	7.2251	\\
36.210	7.1283	\\
36.310	6.9651	\\
36.410	6.7295	\\
36.510	6.4153	\\
36.610	6.0153	\\
36.710	5.5214	\\
36.810	4.9237	\\
36.910	4.2098	\\
37.010	3.3639	\\
37.110	2.3651	\\
37.210	1.1846	\\
37.310	-0.2188	\\
37.410	-1.9073	\\
37.510	-3.9818	\\
37.610	-6.6240	\\
37.710	-10.2170	\\
37.811	-15.8377	\\
37.911	-29.3331	\\
38.011	-20.3951	\\
38.111	-14.2339	\\
38.211	-11.2584	\\
38.311	-9.6000	\\
38.411	-8.7430	\\
38.511	-8.5035	\\
38.611	-8.8410	\\
38.711	-9.8266	\\
38.811	-11.7006	\\
38.911	-15.1484	\\
39.011	-23.0507	\\
39.111	-23.6557	\\
39.211	-13.7248	\\
39.311	-8.7963	\\
39.411	-5.4815	\\
39.511	-2.9915	\\
39.611	-1.0182	\\
39.711	0.5912	\\
39.811	1.9239	\\
39.911	3.0337	\\
40.011	3.9563	\\
40.111	4.7163	\\
40.211	5.3309	\\
40.311	5.8123	\\
40.411	6.1692	\\
40.511	6.4080	\\
40.611	6.5328	\\
40.711	6.5470	\\
40.811	6.4532	\\
40.911	6.2544	\\
41.011	5.9560	\\
41.111	5.5677	\\
41.211	5.1078	\\
41.311	4.6091	\\
41.412	4.1256	\\
41.512	3.7357	\\
41.612	3.5313	\\
41.712	3.5863	\\
41.812	3.9178	\\
41.912	4.4756	\\
42.012	5.1715	\\
42.112	5.9187	\\
42.212	6.6518	\\
42.312	7.3293	\\
42.412	7.9275	\\
42.512	8.4340	\\
42.612	8.8427	\\
42.712	9.1511	\\
42.812	9.3578	\\
42.912	9.4623	\\
43.012	9.4632	\\
43.112	9.3589	\\
43.212	9.1466	\\
43.312	8.8224	\\
43.412	8.3810	\\
43.512	7.8156	\\
43.612	7.1178	\\
43.712	6.2780	\\
43.812	5.2860	\\
43.912	4.1343	\\
44.012	2.8258	\\
44.112	1.3914	\\
44.212	-0.0718	\\
44.312	-1.3492	\\
44.412	-2.1261	\\
44.512	-2.2075	\\
44.612	-1.7367	\\
44.712	-1.0357	\\
44.812	-0.3512	\\
44.912	0.1944	\\
45.013	0.5558	\\
45.113	0.7237	\\
45.213	0.7061	\\
45.313	0.5243	\\
45.413	0.2181	\\
45.513	-0.1422	\\
45.613	-0.4442	\\
45.713	-0.5416	\\
45.813	-0.3094	\\
45.913	0.2763	\\
46.013	1.1222	\\
46.113	2.0871	\\
46.213	3.0518	\\
46.313	3.9409	\\
46.413	4.7143	\\
46.513	5.3530	\\
46.613	5.8489	\\
46.713	6.1989	\\
46.813	6.4011	\\
46.913	6.4538	\\
47.013	6.3540	\\
47.113	6.0983	\\
47.213	5.6833	\\
47.313	5.1091	\\
47.413	4.3858	\\
47.513	3.5494	\\
47.613	2.6903	\\
47.713	1.9885	\\
47.813	1.6978	\\
47.913	1.9940	\\
48.013	2.8054	\\
48.113	3.8873	\\
48.213	5.0178	\\
48.313	6.0695	\\
48.413	6.9864	\\
48.513	7.7498	\\
48.614	8.3565	\\
48.714	8.8093	\\
48.814	9.1117	\\
48.914	9.2662	\\
49.014	9.2734	\\
49.114	9.1315	\\
49.214	8.8358	\\
49.314	8.3784	\\
49.414	7.7480	\\
49.514	6.9297	\\
49.614	5.9061	\\
49.714	4.6622	\\
49.814	3.2018	\\
49.914	1.5964	\\
50.014	0.0976	\\
50.114	-0.7685	\\
50.214	-0.5622	\\
50.314	0.4643	\\
50.414	1.7355	\\
50.514	2.9072	\\
50.614	3.8618	\\
50.714	4.5773	\\
50.814	5.0614	\\
50.914	5.3275	\\
51.014	5.3873	\\
51.114	5.2497	\\
51.214	4.9216	\\
51.314	4.4113	\\
51.414	3.7337	\\
51.514	2.9220	\\
51.614	2.0459	\\
51.714	1.2345	\\
51.814	0.6732	\\
51.914	0.5245	\\
52.014	0.8028	\\
52.114	1.3586	\\
52.215	1.9974	\\
52.315	2.5731	\\
52.415	3.0011	\\
52.515	3.2371	\\
52.615	3.2575	\\
52.715	3.0484	\\
52.815	2.6046	\\
52.915	1.9392	\\
53.015	1.1170	\\
53.115	0.3250	\\
53.215	-0.0599	\\
53.315	0.3586	\\
53.415	1.5583	\\
53.515	3.1326	\\
53.615	4.7275	\\
53.715	6.1774	\\
53.815	7.4311	\\
53.915	8.4834	\\
54.015	9.3439	\\
54.115	10.0252	\\
54.215	10.5384	\\
54.315	10.8922	\\
54.415	11.0924	\\
54.515	11.1424	\\
54.615	11.0431	\\
54.715	10.7935	\\
54.815	10.3905	\\
54.915	9.8304	\\
55.015	9.1105	\\
55.115	8.2333	\\
55.215	7.2160	\\
55.315	6.1087	\\
55.415	5.0250	\\
55.515	4.1643	\\
55.615	3.7564	\\
55.715	3.8933	\\
55.816	4.4358	\\
55.916	5.1451	\\
56.016	5.8350	\\
56.116	6.4035	\\
56.216	6.8041	\\
56.316	7.0180	\\
56.416	7.0371	\\
56.516	6.8559	\\
56.616	6.4677	\\
56.716	5.8627	\\
56.816	5.0272	\\
56.916	3.9449	\\
57.016	2.6033	\\
57.116	1.0132	\\
57.216	-0.7338	\\
57.316	-2.3472	\\
57.416	-3.2913	\\
57.516	-3.2411	\\
57.616	-2.5591	\\
57.716	-1.8071	\\
57.816	-1.3063	\\
57.916	-1.1955	\\
58.016	-1.5612	\\
58.116	-2.5191	\\
58.216	-4.3000	\\
58.316	-7.4537	\\
58.416	-13.5105	\\
58.516	-15.1716	\\
58.616	-7.0874	\\
58.716	-2.3500	\\
58.816	0.8191	\\
58.916	3.1378	\\
59.016	4.9061	\\
59.116	6.2749	\\
59.216	7.3298	\\
59.316	8.1230	\\
59.417	8.6878	\\
59.517	9.0462	\\
59.617	9.2129	\\
59.717	9.1983	\\
59.817	9.0113	\\
59.917	8.6626	\\
60.017	8.1706	\\
60.117	7.5712	\\
60.217	6.9315	\\
60.317	6.3633	\\
60.417	6.0148	\\
60.517	6.0113	\\
60.617	6.3705	\\
60.717	6.9891	\\
60.817	7.7176	\\
60.917	8.4328	\\
61.017	9.0577	\\
61.117	9.5510	\\
61.217	9.8924	\\
61.317	10.0717	\\
61.417	10.0828	\\
61.517	9.9199	\\
61.617	9.5753	\\
61.717	9.0380	\\
61.817	8.2913	\\
61.917	7.3109	\\
62.017	6.0607	\\
62.117	4.4855	\\
62.217	2.4966	\\
62.317	-0.0593	\\
62.417	-3.4839	\\
62.517	-8.5092	\\
62.617	-17.6225	\\
62.717	-18.0950	\\
62.817	-11.4866	\\
62.917	-8.9181	\\
63.018	-8.2233	\\
63.118	-9.0070	\\
63.218	-11.6952	\\
63.318	-18.8128	\\
63.418	-18.6279	\\
63.518	-9.0119	\\
63.618	-4.0056	\\
63.718	-0.6516	\\
63.818	1.8164	\\
63.918	3.7058	\\
64.018	5.1708	\\
64.118	6.2993	\\
64.218	7.1448	\\
64.318	7.7417	\\
64.418	8.1118	\\
64.518	8.2691	\\
64.618	8.2224	\\
64.718	7.9781	\\
64.818	7.5439	\\
64.918	6.9359	\\
65.018	6.1921	\\
65.118	5.3953	\\
65.218	4.6989	\\
65.318	4.3154	\\
65.418	4.4065	\\
65.518	4.9449	\\
65.618	5.7406	\\
65.718	6.5911	\\
65.818	7.3638	\\
65.918	7.9914	\\
66.018	8.4449	\\
66.118	8.7134	\\
66.218	8.7933	\\
66.318	8.6827	\\
66.418	8.3792	\\
66.518	7.8794	\\
66.619	7.1797	\\
66.719	6.2795	\\
66.819	5.1887	\\
66.919	3.9448	\\
67.019	2.6443	\\
67.119	1.4788	\\
67.219	0.7085	\\
67.319	0.4874	\\
67.419	0.7015	\\
67.519	1.0797	\\
67.619	1.3917	\\
67.719	1.5042	\\
67.819	1.3512	\\
67.919	0.9030	\\
68.019	0.1602	\\
68.119	-0.8138	\\
68.219	-1.7975	\\
68.319	-2.3035	\\
68.419	-1.8382	\\
68.519	-0.5315	\\
68.619	1.0630	\\
68.719	2.5675	\\
68.819	3.8445	\\
68.919	4.8692	\\
69.019	5.6549	\\
69.119	6.2261	\\
69.219	6.6110	\\
69.319	6.8413	\\
69.419	6.9548	\\
69.519	6.9983	\\
69.619	7.0279	\\
69.719	7.1039	\\
69.819	7.2783	\\
69.919	7.5773	\\
70.019	7.9924	\\
70.119	8.4852	\\
70.220	9.0042	\\
70.320	9.4993	\\
70.420	9.9310	\\
70.520	10.2709	\\
70.620	10.5000	\\
70.720	10.6063	\\
70.820	10.5822	\\
70.920	10.4234	\\
71.020	10.1276	\\
71.120	9.6953	\\
71.220	9.1306	\\
71.320	8.4438	\\
71.420	7.6553	\\
71.520	6.8009	\\
71.620	5.9369	\\
71.720	5.1379	\\
71.820	4.4801	\\
71.920	4.0085	\\
72.020	3.7092	\\
72.120	3.5123	\\
72.220	3.3230	\\
72.320	3.0500	\\
72.420	2.6167	\\
72.520	1.9575	\\
72.620	1.0072	\\
72.720	-0.3142	\\
72.820	-2.1249	\\
72.920	-4.6217	\\
73.020	-8.1409	\\
73.120	-12.7810	\\
73.220	-13.7587	\\
73.320	-9.7097	\\
73.420	-6.5200	\\
73.520	-4.4127	\\
73.620	-3.0104	\\
73.720	-2.0637	\\
73.821	-1.3902	\\
73.921	-0.8283	\\
74.021	-0.2275	\\
74.121	0.5239	\\
74.221	1.4600	\\
74.321	2.5342	\\
74.421	3.6599	\\
74.521	4.7559	\\
74.621	5.7659	\\
74.721	6.6589	\\
74.821	7.4214	\\
74.921	8.0516	\\
75.021	8.5540	\\
75.121	8.9375	\\
75.221	9.2142	\\
75.321	9.3985	\\
75.421	9.5072	\\
75.521	9.5584	\\
75.621	9.5708	\\
75.721	9.5619	\\
75.821	9.5455	\\
75.921	9.5291	\\
76.021	9.5130	\\
76.121	9.4898	\\
76.221	9.4456	\\
76.321	9.3630	\\
76.421	9.2226	\\
76.521	9.0052	\\
76.621	8.6925	\\
76.721	8.2675	\\
76.821	7.7142	\\
76.921	7.0170	\\
77.021	6.1597	\\
77.121	5.1243	\\
77.221	3.8900	\\
77.321	2.4299	\\
77.422	0.7070	\\
77.522	-1.3343	\\
77.622	-3.7828	\\
77.722	-6.7720	\\
77.822	-10.3374	\\
77.922	-13.0087	\\
78.022	-11.2677	\\
78.122	-7.7620	\\
78.222	-4.7228	\\
78.322	-2.2415	\\
78.422	-0.1830	\\
78.522	1.5462	\\
78.622	3.0018	\\
78.722	4.2181	\\
78.822	5.2183	\\
78.922	6.0193	\\
79.022	6.6350	\\
79.122	7.0780	\\
79.222	7.3614	\\
79.322	7.5005	\\
79.422	7.5161	\\
79.522	7.4372	\\
79.622	7.3040	\\
79.722	7.1692	\\
79.822	7.0924	\\
79.922	7.1259	\\
80.022	7.2961	\\
80.122	7.5916	\\
80.222	7.9690	\\
80.322	8.3708	\\
80.422	8.7422	\\
80.522	9.0402	\\
80.622	9.2347	\\
80.722	9.3068	\\
80.822	9.2461	\\
80.922	9.0491	\\
81.023	8.7198	\\
81.123	8.2710	\\
81.223	7.7283	\\
81.323	7.1344	\\
81.423	6.5510	\\
81.523	6.0514	\\
81.623	5.6984	\\
81.723	5.5140	\\
81.823	5.4649	\\
81.923	5.4766	\\
82.023	5.4639	\\
82.123	5.3523	\\
82.223	5.0844	\\
82.323	4.6201	\\
82.423	3.9348	\\
82.523	3.0287	\\
82.623	1.9559	\\
82.723	0.8881	\\
82.823	0.1759	\\
82.923	0.1938	\\
83.023	0.9377	\\
83.123	2.0292	\\
83.223	3.1203	\\
83.323	4.0418	\\
83.423	4.7432	\\
83.523	5.2295	\\
83.623	5.5350	\\
83.723	5.7168	\\
83.823	5.8554	\\
83.923	6.0491	\\
84.023	6.3902	\\
84.123	6.9262	\\
84.223	7.6360	\\
84.323	8.4459	\\
84.423	9.2685	\\
84.523	10.0311	\\
84.624	10.6843	\\
84.724	11.1975	\\
84.824	11.5524	\\
84.924	11.7378	\\
85.024	11.7455	\\
85.124	11.5686	\\
85.224	11.2000	\\
85.324	10.6334	\\
85.424	9.8651	\\
85.524	8.9018	\\
85.624	7.7756	\\
85.724	6.5759	\\
85.824	5.4896	\\
85.924	4.7883	\\
86.024	4.6572	\\
86.124	5.0030	\\
86.224	5.5476	\\
86.324	6.0465	\\
86.424	6.3575	\\
86.524	6.4082	\\
86.624	6.1552	\\
86.724	5.5577	\\
86.824	4.5596	\\
86.924	3.0689	\\
87.024	0.9240	\\
87.124	-2.1665	\\
87.224	-6.5530	\\
87.324	-9.6070	\\
87.424	-6.1134	\\
87.524	-2.6058	\\
87.624	-0.4021	\\
87.724	0.8516	\\
87.824	1.3652	\\
87.924	1.2096	\\
88.024	0.3536	\\
88.124	-1.3240	\\
88.225	-3.8870	\\
88.325	-5.8597	\\
88.425	-3.4746	\\
88.525	0.4268	\\
88.625	3.5840	\\
88.725	5.9820	\\
88.825	7.8099	\\
88.925	9.2007	\\
89.025	10.2387	\\
89.125	10.9775	\\
89.225	11.4524	\\
89.325	11.6867	\\
89.425	11.6975	\\
89.525	11.4996	\\
89.625	11.1114	\\
89.725	10.5639	\\
89.825	9.9149	\\
89.925	9.2667	\\
90.025	8.7702	\\
90.125	8.5805	\\
90.225	8.7608	\\
90.325	9.2306	\\
90.425	9.8300	\\
90.525	10.4127	\\
90.625	10.8825	\\
90.725	11.1854	\\
90.825	11.2924	\\
90.925	11.1860	\\
91.025	10.8522	\\
91.125	10.2752	\\
91.225	9.4349	\\
91.325	8.3048	\\
91.425	6.8517	\\
91.525	5.0426	\\
91.625	2.8772	\\
91.725	0.5025	\\
91.826	-1.5259	\\
91.926	-2.3532	\\
92.026	-2.0623	\\
92.126	-1.6028	\\
92.226	-1.6066	\\
92.326	-2.3710	\\
92.426	-4.1455	\\
92.526	-7.0047	\\
92.626	-8.0541	\\
92.726	-3.9576	\\
92.826	0.2363	\\
92.926	3.3837	\\
93.026	5.7429	\\
93.126	7.5302	\\
93.226	8.8759	\\
93.326	9.8579	\\
93.426	10.5231	\\
93.526	10.8989	\\
93.626	10.9988	\\
93.726	10.8260	\\
93.826	10.3765	\\
93.926	9.6441	\\
94.026	8.6346	\\
94.126	7.4067	\\
94.226	6.1720	\\
94.326	5.4159	\\
94.426	5.6534	\\
94.526	6.7689	\\
94.626	8.1897	\\
94.726	9.5187	\\
94.826	10.6074	\\
94.926	11.4230	\\
95.026	11.9687	\\
95.126	12.2549	\\
95.226	12.2893	\\
95.326	12.0736	\\
95.427	11.6026	\\
95.527	10.8632	\\
95.627	9.8344	\\
95.727	8.4884	\\
95.827	6.8011	\\
95.927	4.7927	\\
96.027	2.6678	\\
96.127	1.0835	\\
96.227	0.8578	\\
96.327	1.7156	\\
96.427	2.7558	\\
96.527	3.5115	\\
96.627	3.8648	\\
96.727	3.8195	\\
96.827	3.4370	\\
96.927	2.8690	\\
97.027	2.4416	\\
97.127	2.6165	\\
97.227	3.5897	\\
97.327	5.0494	\\
97.427	6.5766	\\
97.527	7.9371	\\
97.627	9.0470	\\
97.727	9.8887	\\
97.827	10.4669	\\
97.927	10.7911	\\
98.027	10.8706	\\
98.127	10.7146	\\
98.227	10.3366	\\
98.327	9.7645	\\
98.427	9.0611	\\
98.527	8.3563	\\
98.627	7.8653	\\
98.727	7.8178	\\
98.827	8.2804	\\
98.927	9.0906	\\
99.028	10.0096	\\
99.128	10.8625	\\
99.228	11.5567	\\
99.328	12.0509	\\
99.428	12.3276	\\
99.528	12.3775	\\
99.628	12.1913	\\
99.728	11.7551	\\
99.828	11.0466	\\
99.928	10.0305	\\
100.028	8.6519	\\
100.128	6.8261	\\
100.228	4.4321	\\
100.328	1.3734	\\
100.428	-1.8109	\\
100.528	-2.3799	\\
100.628	-0.0857	\\
100.728	2.2002	\\
100.828	3.7894	\\
100.928	4.7462	\\
101.028	5.1728	\\
101.128	5.1302	\\
101.228	4.6432	\\
101.328	3.7159	\\
101.428	2.3660	\\
101.528	0.7410	\\
101.628	-0.5813	\\
101.728	-0.5782	\\
101.828	0.8043	\\
101.928	2.5581	\\
102.028	4.0739	\\
102.128	5.1992	\\
102.228	5.9301	\\
102.328	6.2916	\\
102.428	6.3110	\\
102.528	6.0222	\\
102.629	5.4928	\\
102.729	4.8840	\\
102.829	4.5209	\\
102.929	4.8065	\\
103.029	5.8440	\\
103.129	7.3142	\\
103.229	8.8489	\\
103.329	10.2464	\\
103.429	11.4337	\\
103.529	12.3960	\\
103.629	13.1391	\\
103.729	13.6744	\\
103.829	14.0132	\\
103.929	14.1649	\\
104.029	14.1375	\\
104.129	13.9379	\\
104.229	13.5741	\\
104.329	13.0574	\\
104.429	12.4074	\\
104.529	11.6584	\\
104.629	10.8683	\\
104.729	10.1234	\\
104.829	9.5266	\\
104.929	9.1593	\\
105.029	9.0334	\\
105.129	9.0812	\\
105.229	9.1942	\\
105.329	9.2691	\\
105.429	9.2277	\\
105.529	9.0168	\\
105.629	8.5988	\\
105.729	7.9447	\\
105.829	7.0309	\\
105.929	5.8431	\\
106.029	4.4000	\\
106.129	2.8208	\\
106.230	1.4578	\\
106.330	0.8871	\\
106.430	1.3303	\\
106.530	2.3206	\\
106.630	3.3307	\\
106.730	4.1111	\\
106.830	4.5870	\\
106.930	4.7516	\\
107.030	4.6242	\\
107.130	4.2505	\\
107.230	3.7283	\\
107.330	3.2519	\\
107.430	3.1175	\\
107.530	3.5631	\\
107.630	4.5390	\\
107.730	5.7712	\\
107.830	7.0073	\\
107.930	8.1091	\\
108.030	9.0214	\\
108.130	9.7297	\\
108.230	10.2366	\\
108.330	10.5508	\\
108.430	10.6840	\\
108.530	10.6502	\\
108.630	10.4685	\\
108.730	10.1663	\\
108.830	9.7855	\\
108.930	9.3878	\\
109.030	9.0533	\\
109.130	8.8660	\\
109.230	8.8814	\\
109.330	9.0987	\\
109.430	9.4614	\\
109.530	9.8877	\\
109.630	10.3014	\\
109.730	10.6461	\\
109.831	10.8848	\\
109.931	10.9953	\\
110.031	10.9645	\\
110.131	10.7840	\\
110.231	10.4478	\\
110.331	9.9507	\\
110.431	9.2873	\\
110.531	8.4514	\\
110.631	7.4358	\\
110.731	6.2325	\\
110.831	4.8343	\\
110.931	3.2376	\\
111.031	1.4536	\\
111.131	-0.4592	\\
111.231	-2.3079	\\
111.331	-3.6201	\\
111.431	-3.7665	\\
111.531	-2.6915	\\
111.631	-0.9859	\\
111.731	0.8538	\\
111.831	2.6148	\\
111.931	4.2282	\\
112.031	5.6765	\\
112.131	6.9591	\\
112.231	8.0812	\\
112.331	9.0506	\\
112.431	9.8757	\\
112.531	10.5655	\\
112.631	11.1293	\\
112.731	11.5769	\\
112.831	11.9183	\\
112.931	12.1643	\\
113.031	12.3266	\\
113.131	12.4178	\\
113.231	12.4510	\\
113.331	12.4398	\\
113.432	12.3974	\\
113.532	12.3348	\\
113.632	12.2605	\\
113.732	12.1785	\\
113.832	12.0884	\\
113.932	11.9852	\\
114.032	11.8608	\\
114.132	11.7046	\\
114.232	11.5059	\\
114.332	11.2549	\\
114.432	10.9441	\\
114.532	10.5692	\\
114.632	10.1304	\\
114.732	9.6334	\\
114.832	9.0906	\\
114.932	8.5213	\\
115.032	7.9512	\\
115.132	7.4090	\\
115.232	6.9191	\\
115.332	6.4938	\\
115.432	6.1265	\\
115.532	5.7911	\\
115.632	5.4471	\\
115.732	5.0466	\\
115.832	4.5402	\\
115.932	3.8774	\\
116.032	3.0049	\\
116.132	1.8589	\\
116.232	0.3517	\\
116.332	-1.6551	\\
116.432	-4.4137	\\
116.532	-8.4540	\\
116.632	-14.6165	\\
116.732	-14.8618	\\
116.832	-9.1622	\\
116.932	-5.5496	\\
117.033	-3.1534	\\
117.133	-1.4028	\\
117.233	0.0035	\\
117.333	1.2517	\\
117.433	2.4601	\\
117.533	3.6881	\\
117.633	4.9446	\\
117.733	6.2047	\\
117.833	7.4310	\\
117.933	8.5888	\\
118.033	9.6525	\\
118.133	10.6058	\\
118.233	11.4398	\\
118.333	12.1507	\\
118.433	12.7379	\\
118.533	13.2025	\\
118.633	13.5468	\\
118.733	13.7738	\\
118.833	13.8873	\\
118.933	13.8921	\\
119.033	13.7946	\\
119.133	13.6039	\\
119.233	13.3327	\\
119.333	12.9985	\\
119.433	12.6255	\\
119.533	12.2437	\\
119.633	11.8873	\\
119.733	11.5886	\\
119.833	11.3698	\\
119.933	11.2354	\\
120.033	11.1696	\\
120.133	11.1409	\\
120.233	11.1100	\\
120.333	11.0372	\\
120.433	10.8873	\\
120.533	10.6298	\\
120.634	10.2390	\\
120.734	9.6919	\\
120.834	8.9676	\\
120.934	8.0476	\\
121.034	6.9211	\\
121.134	5.5998	\\
121.234	4.1579	\\
121.334	2.8085	\\
121.434	1.9439	\\
121.534	1.8924	\\
121.634	2.5226	\\
121.734	3.4090	\\
121.834	4.2307	\\
121.934	4.8427	\\
122.034	5.1964	\\
122.134	5.2837	\\
122.234	5.1159	\\
122.334	4.7275	\\
122.434	4.2017	\\
122.534	3.7155	\\
122.634	3.5581	\\
122.734	3.9936	\\
122.834	5.0120	\\
122.934	6.3464	\\
123.034	7.7271	\\
123.134	9.0002	\\
123.234	10.1021	\\
123.334	11.0144	\\
123.434	11.7370	\\
123.534	12.2757	\\
123.634	12.6376	\\
123.734	12.8286	\\
123.834	12.8538	\\
123.934	12.7185	\\
124.034	12.4297	\\
124.134	12.0011	\\
124.235	11.4601	\\
124.335	10.8604	\\
124.435	10.2964	\\
124.535	9.9052	\\
124.635	9.8278	\\
124.735	10.1262	\\
124.835	10.7367	\\
124.935	11.5191	\\
125.035	12.3391	\\
125.135	13.1057	\\
125.235	13.7683	\\
125.335	14.3024	\\
125.435	14.6976	\\
125.535	14.9499	\\
125.635	15.0576	\\
125.735	15.0193	\\
125.835	14.8326	\\
125.935	14.4931	\\
126.035	13.9940	\\
126.135	13.3251	\\
126.235	12.4723	\\
126.335	11.4158	\\
126.435	10.1293	\\
126.535	8.5773	\\
126.635	6.7160	\\
126.735	4.5002	\\
126.835	1.9308	\\
126.935	-0.7589	\\
127.035	-2.6988	\\
127.135	-2.9071	\\
127.235	-2.0201	\\
127.335	-1.1073	\\
127.435	-0.5291	\\
127.535	-0.2487	\\
127.635	-0.0363	\\
127.735	0.4708	\\
127.836	1.5636	\\
127.936	3.1858	\\
128.036	5.0336	\\
128.136	6.8484	\\
128.236	8.5029	\\
128.336	9.9550	\\
128.436	11.2010	\\
128.536	12.2504	\\
128.636	13.1161	\\
128.736	13.8098	\\
128.836	14.3416	\\
128.936	14.7189	\\
129.036	14.9465	\\
129.136	15.0274	\\
129.236	14.9622	\\
129.336	14.7499	\\
129.436	14.3885	\\
129.536	13.8760	\\
129.636	13.2135	\\
129.736	12.4108	\\
129.836	11.4987	\\
129.936	10.5502	\\
130.036	9.7081	\\
130.136	9.1804	\\
130.236	9.1430	\\
130.336	9.5929	\\
130.436	10.3507	\\
130.536	11.2079	\\
130.636	12.0228	\\
130.736	12.7220	\\
130.836	13.2738	\\
130.936	13.6665	\\
131.036	13.8962	\\
131.136	13.9612	\\
131.236	13.8583	\\
131.336	13.5811	\\
131.437	13.1186	\\
131.537	12.4525	\\
131.637	11.5546	\\
131.737	10.3800	\\
131.837	8.8560	\\
131.937	6.8563	\\
132.037	4.1384	\\
132.137	0.1552	\\
132.237	-6.5322	\\
132.337	-9.2287	\\
132.437	-2.0117	\\
132.537	2.0408	\\
132.637	4.5423	\\
132.737	6.2028	\\
132.837	7.3170	\\
132.937	8.0304	\\
133.037	8.4230	\\
133.137	8.5430	\\
133.237	8.4231	\\
133.337	8.0928	\\
133.437	7.5922	\\
133.537	6.9926	\\
133.637	6.4238	\\
133.737	6.0836	\\
133.837	6.1694	\\
133.937	6.7353	\\
134.037	7.6447	\\
134.137	8.6921	\\
134.237	9.7214	\\
134.337	10.6463	\\
134.437	11.4285	\\
134.537	12.0543	\\
134.637	12.5208	\\
134.737	12.8289	\\
134.837	12.9804	\\
134.937	12.9766	\\
135.038	12.8186	\\
135.138	12.5084	\\
135.238	12.0523	\\
135.338	11.4679	\\
135.438	10.7976	\\
135.538	10.1302	\\
135.638	9.6204	\\
135.738	9.4652	\\
135.838	9.7944	\\
135.938	10.5611	\\
136.038	11.5862	\\
136.138	12.6897	\\
136.238	13.7552	\\
136.338	14.7248	\\
136.438	15.5750	\\
136.538	16.2997	\\
136.638	16.9004	\\
136.738	17.3813	\\
136.838	17.7470	\\
136.938	18.0019	\\
137.038	18.1492	\\
137.138	18.1911	\\
137.238	18.1286	\\
137.338	17.9614	\\
137.438	17.6879	\\
137.538	17.3050	\\
137.638	16.8081	\\
137.738	16.1904	\\
137.838	15.4434	\\
137.938	14.5557	\\
138.038	13.5137	\\
138.138	12.3012	\\
138.238	10.9028	\\
138.338	9.3113	\\
138.438	7.5532	\\
138.538	5.7500	\\
138.639	4.2236	\\
138.739	3.4664	\\
138.839	3.6742	\\
138.939	4.4720	\\
139.039	5.3958	\\
139.139	6.2038	\\
139.239	6.8175	\\
139.339	7.2273	\\
139.439	7.4491	\\
139.539	7.5089	\\
139.639	7.4414	\\
139.739	7.2930	\\
139.839	7.1254	\\
139.939	7.0155	\\
140.039	7.0422	\\
140.139	7.2612	\\
140.239	7.6805	\\
140.339	8.2579	\\
140.439	8.9242	\\
140.539	9.6108	\\
140.639	10.2637	\\
140.739	10.8466	\\
140.839	11.3368	\\
140.939	11.7204	\\
141.039	11.9885	\\
141.139	12.1346	\\
141.239	12.1523	\\
141.339	12.0339	\\
141.439	11.7693	\\
141.539	11.3448	\\
141.639	10.7408	\\
141.739	9.9302	\\
141.839	8.8748	\\
141.939	7.5238	\\
142.039	5.8197	\\
142.139	3.7541	\\
142.240	1.6452	\\
142.340	0.7701	\\
142.440	2.1751	\\
142.540	4.5655	\\
142.640	6.8239	\\
142.740	8.7176	\\
142.840	10.2724	\\
142.940	11.5481	\\
143.040	12.5954	\\
143.140	13.4524	\\
143.240	14.1466	\\
143.340	14.6984	\\
143.440	15.1227	\\
143.540	15.4304	\\
143.640	15.6292	\\
143.740	15.7249	\\
143.840	15.7212	\\
143.940	15.6202	\\
144.040	15.4230	\\
144.140	15.1293	\\
144.240	14.7386	\\
144.340	14.2494	\\
144.440	13.6612	\\
144.540	12.9750	\\
144.640	12.1963	\\
144.740	11.3394	\\
144.840	10.4356	\\
144.940	9.5439	\\
145.040	8.7601	\\
145.140	8.2080	\\
145.240	7.9937	\\
145.340	8.1407	\\
145.440	8.5730	\\
145.540	9.1671	\\
145.640	9.8123	\\
145.740	10.4348	\\
145.841	10.9935	\\
145.941	11.4689	\\
146.041	11.8540	\\
146.141	12.1483	\\
146.241	12.3550	\\
146.341	12.4790	\\
146.441	12.5268	\\
146.541	12.5060	\\
146.641	12.4257	\\
146.741	12.2968	\\
146.841	12.1328	\\
146.941	11.9496	\\
147.041	11.7660	\\
147.141	11.6023	\\
147.241	11.4787	\\
147.341	11.4127	\\
147.441	11.4156	\\
147.541	11.4904	\\
147.641	11.6313	\\
147.741	11.8255	\\
147.841	12.0559	\\
147.941	12.3042	\\
148.041	12.5536	\\
148.141	12.7898	\\
148.241	13.0020	\\
148.341	13.1825	\\
148.441	13.3264	\\
148.541	13.4314	\\
148.641	13.4977	\\
148.741	13.5275	\\
148.841	13.5254	\\
148.941	13.4979	\\
149.041	13.4542	\\
149.141	13.4055	\\
149.241	13.3649	\\
149.341	13.3468	\\
149.442	13.3654	\\
149.542	13.4327	\\
149.642	13.5570	\\
149.742	13.7412	\\
149.842	13.9825	\\
149.942	14.2726	\\
150.042	14.6000	\\
150.142	14.9511	\\
150.242	15.3124	\\
150.342	15.6716	\\
150.442	16.0181	\\
150.542	16.3433	\\
150.642	16.6404	\\
150.742	16.9041	\\
150.842	17.1306	\\
150.942	17.3167	\\
151.042	17.4602	\\
151.142	17.5592	\\
151.242	17.6124	\\
151.342	17.6183	\\
151.442	17.5757	\\
151.542	17.4832	\\
151.642	17.3393	\\
151.742	17.1423	\\
151.842	16.8901	\\
151.942	16.5802	\\
152.042	16.2095	\\
152.142	15.7745	\\
152.242	15.2705	\\
152.342	14.6920	\\
152.442	14.0318	\\
152.542	13.2812	\\
152.642	12.4289	\\
152.742	11.4604	\\
152.842	10.3571	\\
152.942	9.0944	\\
153.043	7.6406	\\
153.143	5.9569	\\
153.243	4.0050	\\
153.343	1.7904	\\
153.443	-0.4675	\\
153.543	-1.9586	\\
153.643	-1.6883	\\
153.743	-0.1538	\\
153.843	1.5837	\\
153.943	3.1021	\\
154.043	4.3380	\\
154.143	5.3189	\\
154.243	6.0833	\\
154.343	6.6640	\\
154.443	7.0858	\\
154.543	7.3669	\\
154.643	7.5200	\\
154.743	7.5537	\\
154.843	7.4729	\\
154.943	7.2797	\\
155.043	6.9732	\\
155.143	6.5491	\\
155.243	6.0001	\\
155.343	5.3141	\\
155.443	4.4730	\\
155.543	3.4500	\\
155.643	2.2045	\\
155.743	0.6725	\\
155.843	-1.2525	\\
155.943	-3.7657	\\
156.043	-7.2701	\\
156.143	-12.6660	\\
156.243	-17.4814	\\
156.343	-11.4225	\\
156.443	-6.8526	\\
156.543	-3.8963	\\
156.644	-1.7977	\\
156.744	-0.2197	\\
156.844	1.0083	\\
156.944	1.9846	\\
157.044	2.7723	\\
157.144	3.4157	\\
157.244	3.9492	\\
157.344	4.4021	\\
157.444	4.8008	\\
157.544	5.1704	\\
157.644	5.5351	\\
157.744	5.9173	\\
157.844	6.3359	\\
157.944	6.8041	\\
158.044	7.3287	\\
158.144	7.9088	\\
158.244	8.5374	\\
158.344	9.2032	\\
158.444	9.8928	\\
158.544	10.5930	\\
158.644	11.2920	\\
158.744	11.9799	\\
158.844	12.6492	\\
158.944	13.2942	\\
159.044	13.9108	\\
159.144	14.4965	\\
159.244	15.0497	\\
159.344	15.5694	\\
159.444	16.0553	\\
159.544	16.5075	\\
159.644	16.9262	\\
159.744	17.3120	\\
159.844	17.6653	\\
159.944	17.9867	\\
160.044	18.2769	\\
160.144	18.5364	\\
160.245	18.7658	\\
160.345	18.9657	\\
160.445	19.1365	\\
160.545	19.2786	\\
160.645	19.3924	\\
160.745	19.4782	\\
160.845	19.5363	\\
160.945	19.5669	\\
161.045	19.5701	\\
161.145	19.5460	\\
161.245	19.4947	\\
161.345	19.4161	\\
161.445	19.3104	\\
161.545	19.1773	\\
161.645	19.0170	\\
161.745	18.8294	\\
161.845	18.6146	\\
161.945	18.3729	\\
162.045	18.1046	\\
162.145	17.8105	\\
162.245	17.4918	\\
162.345	17.1502	\\
162.445	16.7886	\\
162.545	16.4107	\\
162.645	16.0221	\\
162.745	15.6304	\\
162.845	15.2453	\\
162.945	14.8796	\\
163.045	14.5483	\\
163.145	14.2685	\\
163.245	14.0574	\\
163.345	13.9303	\\
163.445	13.8977	\\
163.545	13.9632	\\
163.645	14.1227	\\
163.745	14.3656	\\
163.846	14.6767	\\
163.946	15.0393	\\
164.046	15.4370	\\
164.146	15.8557	\\
164.246	16.2836	\\
164.346	16.7117	\\
164.446	17.1336	\\
164.546	17.5445	\\
164.646	17.9414	\\
164.746	18.3224	\\
164.846	18.6864	\\
164.946	19.0331	\\
165.046	19.3625	\\
165.146	19.6749	\\
165.246	19.9709	\\
165.346	20.2514	\\
165.446	20.5170	\\
165.546	20.7686	\\
165.646	21.0073	\\
165.746	21.2338	\\
165.846	21.4491	\\
165.946	21.6540	\\
166.046	21.8494	\\
166.146	22.0362	\\
166.246	22.2150	\\
166.346	22.3867	\\
166.446	22.5520	\\
166.546	22.7115	\\
166.646	22.8657	\\
166.746	23.0152	\\
166.846	23.1606	\\
166.946	23.3022	\\
167.046	23.4403	\\
167.146	23.5754	\\
167.246	23.7077	\\
167.346	23.8374	\\
167.447	23.9646	\\
167.547	24.0895	\\
167.647	24.2121	\\
167.747	24.3325	\\
167.847	24.4506	\\
167.947	24.5665	\\
168.047	24.6800	\\
168.147	24.7910	\\
168.247	24.8995	\\
168.347	25.0053	\\
168.447	25.1082	\\
168.547	25.2081	\\
168.647	25.3049	\\
168.747	25.3983	\\
168.847	25.4882	\\
168.947	25.5744	\\
169.047	25.6568	\\
169.147	25.7352	\\
169.247	25.8095	\\
169.347	25.8795	\\
169.447	25.9451	\\
169.547	26.0062	\\
169.647	26.0626	\\
169.747	26.1143	\\
169.847	26.1611	\\
169.947	26.2029	\\
170.047	26.2397	\\
170.147	26.2714	\\
170.247	26.2980	\\
170.347	26.3193	\\
170.447	26.3355	\\
170.547	26.3463	\\
170.647	26.3518	\\
170.747	26.3520	\\
170.847	26.3468	\\
170.947	26.3363	\\
171.048	26.3205	\\
171.148	26.2993	\\
171.248	26.2729	\\
171.348	26.2411	\\
171.448	26.2041	\\
171.548	26.1618	\\
171.648	26.1144	\\
171.748	26.0619	\\
171.848	26.0043	\\
171.948	25.9417	\\
172.048	25.8741	\\
172.148	25.8017	\\
172.248	25.7246	\\
172.348	25.6428	\\
172.448	25.5565	\\
172.548	25.4657	\\
172.648	25.3707	\\
172.748	25.2715	\\
172.848	25.1684	\\
172.948	25.0614	\\
173.048	24.9509	\\
173.148	24.8370	\\
173.248	24.7199	\\
173.348	24.5999	\\
173.448	24.4773	\\
173.548	24.3524	\\
173.648	24.2255	\\
173.748	24.0970	\\
173.848	23.9671	\\
173.948	23.8364	\\
174.048	23.7053	\\
174.148	23.5743	\\
174.248	23.4437	\\
174.348	23.3143	\\
174.448	23.1865	\\
174.548	23.0608	\\
174.649	22.9379	\\
174.749	22.8185	\\
174.849	22.7030	\\
174.949	22.5922	\\
175.049	22.4867	\\
175.149	22.3870	\\
175.249	22.2938	\\
175.349	22.2076	\\
175.449	22.1290	\\
175.549	22.0584	\\
175.649	21.9962	\\
175.749	21.9427	\\
175.849	21.8982	\\
175.949	21.8629	\\
176.049	21.8368	\\
176.149	21.8201	\\
176.249	21.8125	\\
176.349	21.8139	\\
176.449	21.8240	\\
176.549	21.8426	\\
176.649	21.8692	\\
176.749	21.9034	\\
176.849	21.9447	\\
176.949	21.9926	\\
177.049	22.0465	\\
177.149	22.1058	\\
177.249	22.1700	\\
177.349	22.2385	\\
177.449	22.3107	\\
177.549	22.3860	\\
177.649	22.4639	\\
177.749	22.5439	\\
177.849	22.6256	\\
177.949	22.7083	\\
178.049	22.7917	\\
178.149	22.8755	\\
178.250	22.9591	\\
178.350	23.0422	\\
178.450	23.1245	\\
178.550	23.2058	\\
178.650	23.2857	\\
178.750	23.3640	\\
178.850	23.4404	\\
178.950	23.5147	\\
179.050	23.5869	\\
179.150	23.6566	\\
179.250	23.7237	\\
179.350	23.7882	\\
179.450	23.8498	\\
179.550	23.9085	\\
179.650	23.9642	\\
179.750	24.0167	\\
179.850	24.0661	\\
179.950	24.1122	\\
180.050	24.1550	\\
180.150	24.1945	\\
180.250	24.2307	\\
180.350	24.2635	\\
180.450	24.2929	\\
180.550	24.3189	\\
180.650	24.3415	\\
180.750	24.3609	\\
180.850	24.3769	\\
180.950	24.3897	\\
181.050	24.3994	\\
181.150	24.4061	\\
181.250	24.4098	\\
181.350	24.4107	\\
181.450	24.4090	\\
181.550	24.4048	\\
181.650	24.3984	\\
181.750	24.3901	\\
181.851	24.3800	\\
181.951	24.3686	\\
182.051	24.3562	\\
182.151	24.3432	\\
182.251	24.3300	\\
182.351	24.3172	\\
182.451	24.3054	\\
182.551	24.2950	\\
182.651	24.2868	\\
182.751	24.2815	\\
182.851	24.2799	\\
182.951	24.2827	\\
183.051	24.2907	\\
183.151	24.3048	\\
183.251	24.3259	\\
183.351	24.3548	\\
183.451	24.3924	\\
183.551	24.4395	\\
183.651	24.4968	\\
183.751	24.5650	\\
183.851	24.6447	\\
183.951	24.7364	\\
184.051	24.8404	\\
184.151	24.9569	\\
184.251	25.0860	\\
184.351	25.2276	\\
184.451	25.3814	\\
184.551	25.5471	\\
184.651	25.7241	\\
184.751	25.9118	\\
184.851	26.1095	\\
184.951	26.3163	\\
185.051	26.5316	\\
185.151	26.7542	\\
185.251	26.9834	\\
185.351	27.2182	\\
185.452	27.4577	\\
185.552	27.7010	\\
185.652	27.9473	\\
185.752	28.1958	\\
185.852	28.4456	\\
185.952	28.6962	\\
186.052	28.9468	\\
186.152	29.1968	\\
186.252	29.4456	\\
186.352	29.6929	\\
186.452	29.9380	\\
186.552	30.1805	\\
186.652	30.4201	\\
186.752	30.6565	\\
186.852	30.8893	\\
186.952	31.1182	\\
187.052	31.3430	\\
187.152	31.5635	\\
187.252	31.7794	\\
187.352	31.9906	\\
187.452	32.1969	\\
187.552	32.3982	\\
187.652	32.5943	\\
187.752	32.7852	\\
187.852	32.9706	\\
187.952	33.1505	\\
188.052	33.3248	\\
188.152	33.4935	\\
188.252	33.6564	\\
188.352	33.8134	\\
188.452	33.9645	\\
188.552	34.1097	\\
188.652	34.2488	\\
188.752	34.3817	\\
188.852	34.5085	\\
188.952	34.6291	\\
189.053	34.7433	\\
189.153	34.8511	\\
189.253	34.9525	\\
189.353	35.0474	\\
189.453	35.1357	\\
189.553	35.2173	\\
189.653	35.2922	\\
189.753	35.3604	\\
189.853	35.4216	\\
189.953	35.4759	\\
190.053	35.5231	\\
190.153	35.5632	\\
190.253	35.5960	\\
190.353	35.6216	\\
190.453	35.6396	\\
190.553	35.6502	\\
190.653	35.6531	\\
190.753	35.6483	\\
190.853	35.6355	\\
190.953	35.6147	\\
191.053	35.5858	\\
191.153	35.5485	\\
191.253	35.5028	\\
191.353	35.4484	\\
191.453	35.3853	\\
191.553	35.3132	\\
191.653	35.2319	\\
191.753	35.1412	\\
191.853	35.0409	\\
191.953	34.9308	\\
192.053	34.8107	\\
192.153	34.6802	\\
192.253	34.5391	\\
192.353	34.3870	\\
192.453	34.2238	\\
192.553	34.0490	\\
192.654	33.8623	\\
192.754	33.6633	\\
192.854	33.4515	\\
192.954	33.2265	\\
193.054	32.9879	\\
193.154	32.7350	\\
193.254	32.4673	\\
193.354	32.1841	\\
193.454	31.8849	\\
193.554	31.5687	\\
193.654	31.2348	\\
193.754	30.8823	\\
193.854	30.5101	\\
193.954	30.1170	\\
194.054	29.7018	\\
194.154	29.2631	\\
194.254	28.7993	\\
194.354	28.3084	\\
194.454	27.7884	\\
194.554	27.2369	\\
194.654	26.6511	\\
194.754	26.0276	\\
194.854	25.3626	\\
194.954	24.6515	\\
195.054	23.8888	\\
195.154	23.0677	\\
195.254	22.1802	\\
195.354	21.2159	\\
195.454	20.1620	\\
195.554	19.0023	\\
195.654	17.7161	\\
195.754	16.2772	\\
195.854	14.6545	\\
195.954	12.8180	\\
196.054	10.7678	\\
196.154	8.6385	\\
196.255	6.9560	\\
196.355	6.6223	\\
196.455	7.7201	\\
196.555	9.3652	\\
196.655	10.9669	\\
196.755	12.3592	\\
196.855	13.5336	\\
196.955	14.5184	\\
197.055	15.3448	\\
197.155	16.0395	\\
197.255	16.6236	\\
197.355	17.1135	\\
197.455	17.5225	\\
197.555	17.8611	\\
197.655	18.1376	\\
197.755	18.3593	\\
197.855	18.5321	\\
197.955	18.6614	\\
198.055	18.7519	\\
198.155	18.8081	\\
198.255	18.8341	\\
198.355	18.8343	\\
198.455	18.8131	\\
198.555	18.7749	\\
198.655	18.7248	\\
198.755	18.6678	\\
198.855	18.6093	\\
198.955	18.5551	\\
199.055	18.5108	\\
199.155	18.4818	\\
199.255	18.4733	\\
199.355	18.4895	\\
199.455	18.5335	\\
199.555	18.6071	\\
199.655	18.7105	\\
199.755	18.8427	\\
199.856	19.0010	\\
199.956	19.1820	\\
200.056	19.3813	\\
200.156	19.5942	\\
200.256	19.8159	\\
200.356	20.0418	\\
200.456	20.2675	\\
200.556	20.4892	\\
200.656	20.7034	\\
200.756	20.9070	\\
200.856	21.0976	\\
200.956	21.2729	\\
201.056	21.4310	\\
201.156	21.5704	\\
201.256	21.6897	\\
201.356	21.7878	\\
201.456	21.8636	\\
201.556	21.9162	\\
201.656	21.9445	\\
201.756	21.9479	\\
201.856	21.9253	\\
201.956	21.8759	\\
202.056	21.7988	\\
202.156	21.6928	\\
202.256	21.5570	\\
202.356	21.3900	\\
202.456	21.1905	\\
202.556	20.9570	\\
202.656	20.6876	\\
202.756	20.3803	\\
202.856	20.0331	\\
202.956	19.6431	\\
203.056	19.2076	\\
203.156	18.7231	\\
203.256	18.1860	\\
203.356	17.5918	\\
203.457	16.9361	\\
203.557	16.2138	\\
203.657	15.4201	\\
203.757	14.5510	\\
203.857	13.6052	\\
203.957	12.5876	\\
204.057	11.5160	\\
204.157	10.4325	\\
204.257	9.4194	\\
204.357	8.6080	\\
204.457	8.1497	\\
204.557	8.1345	\\
204.657	8.5210	\\
204.757	9.1697	\\
204.857	9.9334	\\
204.957	10.7087	\\
205.057	11.4377	\\
205.157	12.0934	\\
205.257	12.6655	\\
205.357	13.1520	\\
205.457	13.5549	\\
205.557	13.8773	\\
205.657	14.1230	\\
205.757	14.2954	\\
205.857	14.3974	\\
205.957	14.4317	\\
206.057	14.4006	\\
206.157	14.3059	\\
206.257	14.1495	\\
206.357	13.9335	\\
206.457	13.6603	\\
206.557	13.3332	\\
206.657	12.9571	\\
206.757	12.5391	\\
206.857	12.0897	\\
206.957	11.6238	\\
207.058	11.1617	\\
207.158	10.7293	\\
207.258	10.3565	\\
207.358	10.0727	\\
207.458	9.9012	\\
207.558	9.8516	\\
207.658	9.9171	\\
207.758	10.0764	\\
207.858	10.2994	\\
207.958	10.5541	\\
208.058	10.8116	\\
208.158	11.0481	\\
208.258	11.2450	\\
208.358	11.3884	\\
208.458	11.4676	\\
208.558	11.4740	\\
208.658	11.4002	\\
208.758	11.2390	\\
208.858	10.9829	\\
208.958	10.6236	\\
209.058	10.1513	\\
209.158	9.5544	\\
209.258	8.8197	\\
209.358	7.9333	\\
209.458	6.8848	\\
209.558	5.6796	\\
209.658	4.3711	\\
209.758	3.1306	\\
209.858	2.3212	\\
209.958	2.3519	\\
210.058	3.2319	\\
210.158	4.5580	\\
210.258	5.9595	\\
210.358	7.2578	\\
210.458	8.3957	\\
210.558	9.3653	\\
210.659	10.1750	\\
210.759	10.8367	\\
210.859	11.3612	\\
210.959	11.7567	\\
211.059	12.0291	\\
211.159	12.1813	\\
211.259	12.2134	\\
211.359	12.1229	\\
211.459	11.9036	\\
211.559	11.5456	\\
211.659	11.0333	\\
211.759	10.3440	\\
211.859	9.4434	\\
211.959	8.2797	\\
212.059	6.7710	\\
212.159	4.7833	\\
212.259	2.0976	\\
212.359	-1.4958	\\
212.459	-4.3497	\\
212.559	-1.7677	\\
212.659	2.1488	\\
212.759	5.1744	\\
212.859	7.4702	\\
212.959	9.2671	\\
213.059	10.7087	\\
213.159	11.8827	\\
213.259	12.8447	\\
213.359	13.6320	\\
213.459	14.2697	\\
213.559	14.7758	\\
213.659	15.1627	\\
213.759	15.4394	\\
213.859	15.6118	\\
213.959	15.6838	\\
214.059	15.6573	\\
214.159	15.5326	\\
214.260	15.3085	\\
214.360	14.9822	\\
214.460	14.5496	\\
214.560	14.0050	\\
214.660	13.3416	\\
214.760	12.5515	\\
214.860	11.6278	\\
214.960	10.5675	\\
215.060	9.3803	\\
215.160	8.1067	\\
215.260	6.8512	\\
215.360	5.8181	\\
215.460	5.2737	\\
215.560	5.3573	\\
215.660	5.9351	\\
215.760	6.7373	\\
215.860	7.5511	\\
215.960	8.2637	\\
216.060	8.8279	\\
216.160	9.2279	\\
216.260	9.4606	\\
216.360	9.5273	\\
216.460	9.4307	\\
216.560	9.1749	\\
216.660	8.7688	\\
216.760	8.2329	\\
216.860	7.6140	\\
216.960	7.0066	\\
217.060	6.5713	\\
217.160	6.5048	\\
217.260	6.9248	\\
217.360	7.7697	\\
217.460	8.8564	\\
217.560	10.0092	\\
217.660	11.1175	\\
217.760	12.1267	\\
217.861	13.0150	\\
217.961	13.7767	\\
218.061	14.4131	\\
218.161	14.9278	\\
218.261	15.3248	\\
218.361	15.6072	\\
218.461	15.7774	\\
218.561	15.8361	\\
218.661	15.7828	\\
218.761	15.6156	\\
218.861	15.3314	\\
218.961	14.9254	\\
219.061	14.3923	\\
219.161	13.7267	\\
219.261	12.9259	\\
219.361	11.9954	\\
219.461	10.9610	\\
219.561	9.8917	\\
219.661	8.9327	\\
219.761	8.3096	\\
219.861	8.2265	\\
219.961	8.6897	\\
220.061	9.5004	\\
220.161	10.4280	\\
220.261	11.3201	\\
220.361	12.1018	\\
220.461	12.7429	\\
220.561	13.2343	\\
220.661	13.5747	\\
220.761	13.7654	\\
220.861	13.8064	\\
220.961	13.6959	\\
221.061	13.4290	\\
221.161	12.9970	\\
221.261	12.3867	\\
221.361	11.5791	\\
221.462	10.5497	\\
221.562	9.2696	\\
221.662	7.7183	\\
221.762	5.9324	\\
221.862	4.1620	\\
221.962	3.1207	\\
222.062	3.5402	\\
222.162	5.0123	\\
222.262	6.6882	\\
222.362	8.1741	\\
222.462	9.3824	\\
222.562	10.3197	\\
222.662	11.0111	\\
222.762	11.4790	\\
222.862	11.7392	\\
222.962	11.8000	\\
223.062	11.6622	\\
223.162	11.3186	\\
223.262	10.7527	\\
223.362	9.9345	\\
223.462	8.8141	\\
223.562	7.3062	\\
223.662	5.2555	\\
223.762	2.3424	\\
223.862	-2.2525	\\
223.962	-11.3250	\\
224.062	-7.8245	\\
224.162	-0.8656	\\
224.262	2.8492	\\
224.362	5.2266	\\
224.462	6.8533	\\
224.562	7.9735	\\
224.662	8.7065	\\
224.762	9.1133	\\
224.862	9.2216	\\
224.962	9.0352	\\
225.063	8.5358	\\
225.163	7.6781	\\
225.263	6.3773	\\
225.363	4.4843	\\
225.463	1.7664	\\
225.563	-1.7374	\\
225.663	-2.7135	\\
225.763	1.0364	\\
225.863	4.7345	\\
225.963	7.5341	\\
226.063	9.6725	\\
226.163	11.3441	\\
226.263	12.6682	\\
226.363	13.7184	\\
226.463	14.5423	\\
226.563	15.1711	\\
226.663	15.6257	\\
226.763	15.9201	\\
226.863	16.0626	\\
226.963	16.0578	\\
227.063	15.9065	\\
227.163	15.6059	\\
227.263	15.1501	\\
227.363	14.5291	\\
227.463	13.7282	\\
227.563	12.7277	\\
227.663	11.5021	\\
227.763	10.0224	\\
227.863	8.2671	\\
227.963	6.2676	\\
228.063	4.2494	\\
228.163	2.8685	\\
228.263	2.8565	\\
228.363	3.9043	\\
228.463	5.1808	\\
228.563	6.2589	\\
228.664	7.0274	\\
228.764	7.4795	\\
228.864	7.6314	\\
228.964	7.5007	\\
229.064	7.1076	\\
229.164	6.4884	\\
229.264	5.7298	\\
229.364	5.0271	\\
229.464	4.7136	\\
229.564	5.0884	\\
229.664	6.1066	\\
229.764	7.4394	\\
229.864	8.7923	\\
229.964	10.0139	\\
230.064	11.0485	\\
230.164	11.8830	\\
230.264	12.5198	\\
230.364	12.9643	\\
230.464	13.2209	\\
230.564	13.2904	\\
230.664	13.1689	\\
230.764	12.8471	\\
230.864	12.3082	\\
230.964	11.5254	\\
231.064	10.4580	\\
231.164	9.0448	\\
231.264	7.1991	\\
231.364	4.8279	\\
231.464	2.0453	\\
231.564	0.1911	\\
231.664	1.4036	\\
231.764	4.0174	\\
231.864	6.3212	\\
231.964	8.0800	\\
232.064	9.3723	\\
232.164	10.2838	\\
232.265	10.8730	\\
232.365	11.1745	\\
232.465	11.2043	\\
232.565	10.9624	\\
232.665	10.4322	\\
232.765	9.5757	\\
232.865	8.3231	\\
232.965	6.5475	\\
233.065	4.0118	\\
233.165	0.2770	\\
233.265	-4.4961	\\
233.365	-3.0399	\\
233.465	1.7577	\\
233.565	5.1425	\\
233.665	7.4953	\\
233.765	9.1867	\\
233.865	10.4134	\\
233.965	11.2840	\\
234.065	11.8616	\\
234.165	12.1834	\\
234.265	12.2707	\\
234.365	12.1332	\\
234.465	11.7715	\\
234.565	11.1785	\\
234.665	10.3392	\\
234.765	9.2325	\\
234.865	7.8366	\\
234.965	6.1505	\\
235.065	4.2681	\\
235.165	2.5637	\\
235.265	1.7898	\\
235.365	2.3002	\\
235.465	3.4577	\\
235.565	4.5900	\\
235.665	5.4239	\\
235.765	5.8871	\\
235.866	5.9610	\\
235.966	5.6268	\\
236.066	4.8489	\\
236.166	3.5821	\\
236.266	1.8550	\\
236.366	0.1862	\\
236.466	0.2246	\\
236.566	2.4709	\\
236.666	5.2144	\\
236.766	7.6083	\\
236.866	9.5577	\\
236.966	11.1217	\\
237.066	12.3654	\\
237.166	13.3383	\\
237.266	14.0756	\\
237.366	14.6011	\\
237.466	14.9302	\\
237.566	15.0718	\\
237.666	15.0291	\\
237.766	14.8002	\\
237.866	14.3776	\\
237.966	13.7475	\\
238.066	12.8878	\\
238.166	11.7659	\\
238.266	10.3341	\\
238.366	8.5262	\\
238.466	6.2647	\\
238.566	3.5501	\\
238.666	0.9398	\\
238.766	0.2872	\\
238.866	1.9282	\\
238.966	3.9201	\\
239.066	5.4655	\\
239.166	6.5005	\\
239.266	7.0812	\\
239.366	7.2533	\\
239.467	7.0358	\\
239.567	6.4190	\\
239.667	5.3628	\\
239.767	3.7943	\\
239.867	1.6351	\\
239.967	-0.9452	\\
240.067	-2.4301	\\
240.167	-0.8543	\\
240.267	1.8622	\\
240.367	4.1742	\\
240.467	5.9063	\\
240.567	7.1416	\\
240.667	7.9603	\\
240.767	8.4127	\\
240.867	8.5218	\\
240.967	8.2861	\\
241.067	7.6769	\\
241.167	6.6277	\\
241.267	5.0050	\\
241.367	2.5300	\\
241.467	-1.4697	\\
241.567	-8.6129	\\
241.667	-6.9200	\\
241.767	-0.1836	\\
241.867	3.7163	\\
241.967	6.2747	\\
242.067	8.0627	\\
242.167	9.3290	\\
242.267	10.1996	\\
242.367	10.7442	\\
242.467	11.0027	\\
242.567	10.9973	\\
242.667	10.7401	\\
242.767	10.2395	\\
242.867	9.5106	\\
242.967	8.5966	\\
243.068	7.6136	\\
243.168	6.8107	\\
243.268	6.5418	\\
243.368	6.9935	\\
243.468	7.9692	\\
243.568	9.1186	\\
243.668	10.2021	\\
243.768	11.1118	\\
243.868	11.8115	\\
243.968	12.2942	\\
244.068	12.5616	\\
244.168	12.6161	\\
244.268	12.4572	\\
244.368	12.0798	\\
244.468	11.4730	\\
244.568	10.6192	\\
244.668	9.4924	\\
244.768	8.0587	\\
244.868	6.2821	\\
244.968	4.1570	\\
245.068	1.8344	\\
245.168	-0.0616	\\
245.268	-0.5345	\\
245.368	0.2897	\\
245.468	1.3678	\\
245.568	2.1283	\\
245.668	2.4163	\\
245.768	2.1977	\\
245.868	1.4628	\\
245.968	0.2562	\\
246.068	-1.0872	\\
246.168	-1.4701	\\
246.268	0.0446	\\
246.368	2.4897	\\
246.468	4.8270	\\
246.568	6.7734	\\
246.669	8.3248	\\
246.769	9.5275	\\
246.869	10.4244	\\
246.969	11.0468	\\
247.069	11.4148	\\
247.169	11.5381	\\
247.269	11.4176	\\
247.369	11.0447	\\
247.469	10.4003	\\
247.569	9.4524	\\
247.669	8.1535	\\
247.769	6.4433	\\
247.869	4.2884	\\
247.969	1.9088	\\
248.069	0.4591	\\
248.169	1.3404	\\
248.269	3.4297	\\
248.369	5.3852	\\
248.469	6.8929	\\
248.569	7.9666	\\
248.669	8.6622	\\
248.769	9.0239	\\
248.869	9.0786	\\
248.969	8.8382	\\
249.069	8.3010	\\
249.169	7.4538	\\
249.269	6.2749	\\
249.369	4.7457	\\
249.469	2.8996	\\
249.569	0.9794	\\
249.669	-0.2888	\\
249.769	-0.1251	\\
249.869	1.0544	\\
249.969	2.3537	\\
250.069	3.3568	\\
250.169	3.9627	\\
250.270	4.1604	\\
250.370	3.9508	\\
250.470	3.3294	\\
250.570	2.3004	\\
250.670	0.9519	\\
250.770	-0.3121	\\
250.870	-0.5501	\\
250.970	0.7359	\\
251.070	2.7287	\\
251.170	4.6528	\\
251.270	6.2606	\\
251.370	7.5281	\\
251.470	8.4850	\\
251.570	9.1670	\\
251.670	9.6053	\\
251.770	9.8279	\\
251.870	9.8621	\\
251.970	9.7405	\\
252.070	9.5070	\\
252.170	9.2237	\\
252.270	8.9726	\\
252.370	8.8438	\\
252.470	8.9046	\\
252.570	9.1659	\\
252.670	9.5768	\\
252.770	10.0532	\\
252.870	10.5122	\\
252.970	10.8901	\\
253.070	11.1436	\\
253.170	11.2439	\\
253.270	11.1709	\\
253.370	10.9076	\\
253.470	10.4363	\\
253.570	9.7348	\\
253.670	8.7731	\\
253.770	7.5077	\\
253.871	5.8729	\\
253.971	3.7671	\\
254.071	1.0324	\\
254.171	-2.5166	\\
254.271	-6.4284	\\
254.371	-7.1362	\\
254.471	-4.5579	\\
254.571	-2.3485	\\
254.671	-1.0355	\\
254.771	-0.4793	\\
254.871	-0.5815	\\
254.971	-1.3267	\\
255.071	-2.7747	\\
255.171	-5.0178	\\
255.271	-7.7394	\\
255.371	-8.4040	\\
255.471	-5.6502	\\
255.571	-2.6275	\\
255.671	-0.3341	\\
255.771	1.2907	\\
255.871	2.3775	\\
255.971	3.0145	\\
256.071	3.2533	\\
256.171	3.1233	\\
256.271	2.6483	\\
256.371	1.8781	\\
256.471	0.9643	\\
256.571	0.2887	\\
256.671	0.4172	\\
256.771	1.5195	\\
256.871	3.1309	\\
256.971	4.7677	\\
257.071	6.2102	\\
257.171	7.3995	\\
257.271	8.3364	\\
257.371	9.0389	\\
257.472	9.5278	\\
257.572	9.8232	\\
257.672	9.9446	\\
257.772	9.9126	\\
257.872	9.7507	\\
257.972	9.4881	\\
258.072	9.1615	\\
258.172	8.8143	\\
258.272	8.4918	\\
258.372	8.2306	\\
258.472	8.0468	\\
258.572	7.9284	\\
258.672	7.8385	\\
258.772	7.7271	\\
258.872	7.5416	\\
258.972	7.2336	\\
259.072	6.7605	\\
259.172	6.0835	\\
259.272	5.1657	\\
259.372	3.9736	\\
259.472	2.4896	\\
259.572	0.7633	\\
259.672	-0.9421	\\
259.772	-1.9623	\\
259.872	-1.6944	\\
259.972	-0.5206	\\
260.072	0.8166	\\
260.172	1.9583	\\
260.272	2.8251	\\
260.372	3.4398	\\
260.472	3.8607	\\
260.572	4.1634	\\
260.672	4.4343	\\
260.772	4.7568	\\
260.872	5.1881	\\
260.972	5.7381	\\
261.073	6.3692	\\
261.173	7.0181	\\
261.273	7.6203	\\
261.373	8.1242	\\
261.473	8.4926	\\
261.573	8.7006	\\
261.673	8.7306	\\
261.773	8.5699	\\
261.873	8.2087	\\
261.973	7.6422	\\
262.073	6.8759	\\
262.173	5.9415	\\
262.273	4.9283	\\
262.373	4.0255	\\
262.473	3.5138	\\
262.573	3.5925	\\
262.673	4.1753	\\
262.773	4.9826	\\
262.873	5.7703	\\
262.973	6.4032	\\
263.073	6.8221	\\
263.173	7.0040	\\
263.273	6.9397	\\
263.373	6.6231	\\
263.473	6.0480	\\
263.573	5.2081	\\
263.673	4.1030	\\
263.773	2.7548	\\
263.873	1.2475	\\
263.973	-0.2073	\\
264.073	-1.2577	\\
264.173	-1.6507	\\
264.273	-1.5453	\\
264.373	-1.3496	\\
264.473	-1.3966	\\
264.573	-1.8909	\\
264.674	-2.9723	\\
264.774	-4.6928	\\
264.874	-6.5007	\\
264.974	-6.1204	\\
265.074	-3.1598	\\
265.174	-0.0084	\\
265.274	2.5690	\\
265.374	4.5894	\\
265.474	6.1568	\\
265.574	7.3545	\\
265.674	8.2405	\\
265.774	8.8555	\\
265.874	9.2293	\\
265.974	9.3860	\\
266.074	9.3492	\\
266.174	9.1482	\\
266.274	8.8256	\\
266.374	8.4459	\\
266.474	8.1004	\\
266.574	7.8944	\\
266.674	7.9083	\\
266.774	8.1525	\\
266.874	8.5608	\\
266.974	9.0298	\\
267.074	9.4623	\\
267.174	9.7867	\\
267.274	9.9553	\\
267.374	9.9356	\\
267.474	9.7017	\\
267.574	9.2276	\\
267.674	8.4807	\\
267.774	7.4139	\\
267.874	5.9534	\\
267.974	3.9723	\\
268.074	1.2254	\\
268.174	-2.8629	\\
268.275	-10.2806	\\
268.375	-18.1515	\\
268.475	-7.2136	\\
268.575	-3.0510	\\
268.675	-0.9415	\\
268.775	0.0632	\\
268.875	0.2594	\\
268.975	-0.2876	\\
269.075	-1.6765	\\
269.175	-4.2625	\\
269.275	-9.1425	\\
269.375	-17.8668	\\
269.475	-9.0435	\\
269.575	-3.3099	\\
269.675	0.0376	\\
269.775	2.2216	\\
269.875	3.6696	\\
269.975	4.5683	\\
270.075	5.0050	\\
270.175	5.0141	\\
270.275	4.5947	\\
270.375	3.7206	\\
270.475	2.3641	\\
270.575	0.6160	\\
270.675	-0.8543	\\
270.775	-0.5152	\\
270.875	1.6334	\\
270.975	4.0720	\\
271.075	6.1479	\\
271.175	7.7870	\\
271.275	9.0368	\\
271.375	9.9508	\\
271.475	10.5694	\\
271.575	10.9195	\\
271.675	11.0176	\\
271.775	10.8714	\\
271.876	10.4822	\\
271.976	9.8467	\\
272.076	8.9606	\\
272.176	7.8275	\\
272.276	6.4822	\\
272.376	5.0427	\\
272.476	3.7878	\\
272.576	3.1257	\\
272.676	3.2427	\\
272.776	3.8607	\\
272.876	4.5706	\\
272.976	5.1217	\\
273.076	5.4101	\\
273.176	5.4042	\\
273.276	5.1054	\\
273.376	4.5430	\\
273.476	3.7979	\\
273.576	3.0524	\\
273.676	2.6161	\\
273.776	2.7758	\\
273.876	3.5106	\\
273.976	4.5186	\\
274.076	5.5063	\\
274.176	6.3093	\\
274.276	6.8561	\\
274.376	7.1168	\\
274.476	7.0743	\\
274.576	6.7113	\\
274.676	6.0060	\\
274.776	4.9405	\\
274.876	3.5408	\\
274.976	2.0205	\\
275.076	1.0636	\\
275.176	1.5248	\\
275.276	3.1161	\\
275.376	4.9196	\\
275.477	6.4796	\\
275.577	7.6910	\\
275.677	8.5562	\\
275.777	9.0964	\\
275.877	9.3274	\\
275.977	9.2533	\\
276.077	8.8641	\\
276.177	8.1326	\\
276.277	7.0080	\\
276.377	5.4072	\\
276.477	3.2133	\\
276.577	0.3797	\\
276.677	-2.2368	\\
276.777	-1.7755	\\
276.877	0.9663	\\
276.977	3.4734	\\
277.077	5.3219	\\
277.177	6.6071	\\
277.277	7.4364	\\
277.377	7.8805	\\
277.477	7.9799	\\
277.577	7.7524	\\
277.677	7.1978	\\
277.777	6.2989	\\
277.877	5.0216	\\
277.977	3.3164	\\
278.077	1.1413	\\
278.177	-1.4140	\\
278.277	-3.6730	\\
278.377	-4.1924	\\
278.477	-3.0892	\\
278.577	-1.8535	\\
278.677	-1.1625	\\
278.777	-1.1881	\\
278.877	-2.0609	\\
278.977	-4.0744	\\
279.078	-7.8816	\\
279.178	-11.7537	\\
279.278	-6.1630	\\
279.378	-0.9386	\\
279.478	2.6133	\\
279.578	5.1824	\\
279.678	7.1111	\\
279.778	8.5743	\\
279.878	9.6704	\\
279.978	10.4579	\\
280.078	10.9728	\\
280.178	11.2362	\\
280.278	11.2592	\\
280.378	11.0448	\\
280.478	10.5897	\\
280.578	9.8859	\\
280.678	8.9254	\\
280.778	7.7119	\\
280.878	6.2946	\\
280.978	4.8469	\\
281.078	3.7669	\\
281.178	3.5293	\\
281.278	4.1436	\\
281.378	5.1359	\\
281.478	6.0931	\\
281.578	6.8276	\\
281.678	7.2783	\\
281.778	7.4292	\\
281.878	7.2734	\\
281.978	6.7987	\\
282.078	5.9806	\\
282.178	4.7777	\\
282.278	3.1290	\\
282.378	0.9725	\\
282.478	-1.6156	\\
282.578	-3.8100	\\
282.679	-3.7867	\\
282.779	-1.9939	\\
282.879	-0.1903	\\
282.979	1.0757	\\
283.079	1.7664	\\
283.179	1.9054	\\
283.279	1.4790	\\
283.379	0.4014	\\
283.479	-1.5509	\\
283.579	-4.9441	\\
283.679	-11.3544	\\
283.779	-12.4112	\\
283.879	-4.7487	\\
283.979	-0.3774	\\
284.079	2.4459	\\
284.179	4.4033	\\
284.279	5.7797	\\
284.379	6.7158	\\
284.479	7.2877	\\
284.579	7.5374	\\
284.679	7.4877	\\
284.779	7.1507	\\
284.879	6.5385	\\
284.979	5.6833	\\
285.079	4.6835	\\
285.179	3.7858	\\
285.279	3.4114	\\
285.379	3.8652	\\
285.479	4.9629	\\
285.579	6.2750	\\
285.679	7.5081	\\
285.779	8.5406	\\
285.879	9.3381	\\
285.979	9.8985	\\
286.079	10.2284	\\
286.179	10.3341	\\
286.280	10.2183	\\
286.380	9.8783	\\
286.480	9.3055	\\
286.580	8.4833	\\
286.680	7.3847	\\
286.780	5.9680	\\
286.880	4.1686	\\
286.980	1.8860	\\
287.080	-1.0364	\\
287.180	-4.7956	\\
287.280	-9.0953	\\
287.380	-10.6664	\\
287.480	-8.6732	\\
287.580	-6.9731	\\
287.680	-6.3080	\\
287.780	-6.5427	\\
287.880	-7.3614	\\
287.980	-7.7964	\\
288.080	-6.3896	\\
288.180	-3.6332	\\
288.280	-0.8683	\\
288.380	1.4588	\\
288.480	3.3267	\\
288.580	4.7939	\\
288.680	5.9165	\\
288.780	6.7367	\\
288.880	7.2833	\\
288.980	7.5744	\\
289.080	7.6196	\\
289.180	7.4223	\\
289.280	6.9816	\\
289.380	6.2970	\\
289.480	5.3799	\\
289.580	4.2820	\\
289.680	3.1549	\\
289.780	2.3222	\\
289.881	2.1822	\\
289.981	2.8170	\\
290.081	3.8860	\\
290.181	5.0141	\\
290.281	5.9983	\\
290.381	6.7632	\\
290.481	7.2894	\\
290.581	7.5765	\\
290.681	7.6281	\\
290.781	7.4459	\\
290.881	7.0286	\\
290.981	6.3727	\\
291.081	5.4763	\\
291.181	4.3516	\\
291.281	3.0537	\\
291.381	1.7420	\\
291.481	0.7448	\\
291.581	0.4413	\\
291.681	0.8769	\\
291.781	1.7018	\\
291.881	2.5530	\\
291.981	3.2358	\\
292.081	3.6743	\\
292.181	3.8441	\\
292.281	3.7372	\\
292.381	3.3483	\\
292.481	2.6712	\\
292.581	1.7049	\\
292.681	0.4748	\\
292.781	-0.9052	\\
292.881	-2.1139	\\
292.981	-2.6078	\\
293.081	-2.1117	\\
293.181	-1.0084	\\
293.281	0.1874	\\
293.381	1.2123	\\
293.482	1.9878	\\
293.582	2.5130	\\
293.682	2.8175	\\
293.782	2.9499	\\
293.882	2.9800	\\
293.982	3.0029	\\
294.082	3.1305	\\
294.182	3.4585	\\
294.282	4.0199	\\
294.382	4.7692	\\
294.482	5.6141	\\
294.582	6.4620	\\
294.682	7.2444	\\
294.782	7.9189	\\
294.882	8.4623	\\
294.982	8.8631	\\
295.082	9.1160	\\
295.182	9.2189	\\
295.282	9.1710	\\
295.382	8.9722	\\
295.482	8.6227	\\
295.582	8.1243	\\
295.682	7.4819	\\
295.782	6.7069	\\
295.882	5.8234	\\
295.982	4.8762	\\
296.082	3.9398	\\
296.182	3.1162	\\
296.282	2.5068	\\
296.382	2.1592	\\
296.482	2.0321	\\
296.582	2.0182	\\
296.682	1.9976	\\
296.782	1.8714	\\
296.882	1.5665	\\
296.982	1.0249	\\
297.083	0.1898	\\
297.183	-1.0096	\\
297.283	-2.6805	\\
297.383	-5.0065	\\
297.483	-8.3241	\\
297.583	-13.0524	\\
297.683	-15.6909	\\
297.783	-11.4901	\\
297.883	-7.8901	\\
297.983	-5.5860	\\
298.083	-4.1415	\\
298.183	-3.3107	\\
298.283	-2.9636	\\
298.383	-3.0210	\\
298.483	-3.4079	\\
298.583	-3.9916	\\
298.683	-4.4869	\\
298.783	-4.4376	\\
298.883	-3.5493	\\
298.983	-2.0479	\\
299.083	-0.3698	\\
299.183	1.2104	\\
299.283	2.5890	\\
299.383	3.7447	\\
299.483	4.6857	\\
299.583	5.4291	\\
299.683	5.9933	\\
299.783	6.3964	\\
299.883	6.6564	\\
299.983	6.7925	\\
300.083	6.8267	\\
300.183	6.7856	\\
300.283	6.7011	\\
300.383	6.6102	\\
300.483	6.5514	\\
300.583	6.5573	\\
300.684	6.6468	\\
300.784	6.8191	\\
300.884	7.0545	\\
300.984	7.3209	\\
301.084	7.5828	\\
301.184	7.8074	\\
301.284	7.9678	\\
301.384	8.0430	\\
301.484	8.0173	\\
301.584	7.8783	\\
301.684	7.6161	\\
301.784	7.2215	\\
301.884	6.6856	\\
301.984	5.9987	\\
302.084	5.1500	\\
302.184	4.1272	\\
302.284	2.9165	\\
302.384	1.5027	\\
302.484	-0.1286	\\
302.584	-1.9874	\\
302.684	-4.0712	\\
302.784	-6.3526	\\
302.884	-8.7679	\\
302.984	-11.2263	\\
303.084	-13.6247	\\
303.184	-15.6029	\\
303.284	-15.7505	\\
303.384	-13.2376	\\
303.484	-9.8673	\\
303.584	-6.7806	\\
303.684	-4.1616	\\
303.784	-1.9678	\\
303.884	-0.1329	\\
303.984	1.3983	\\
304.084	2.6680	\\
304.184	3.7077	\\
304.285	4.5409	\\
304.385	5.1852	\\
304.485	5.6539	\\
304.585	5.9573	\\
304.685	6.1034	\\
304.785	6.0998	\\
304.885	5.9553	\\
304.985	5.6823	\\
305.085	5.3017	\\
305.185	4.8490	\\
305.285	4.3816	\\
305.385	3.9828	\\
305.485	3.7501	\\
305.585	3.7612	\\
305.685	4.0318	\\
305.785	4.5059	\\
305.885	5.0897	\\
305.985	5.6923	\\
306.085	6.2468	\\
306.185	6.7110	\\
306.285	7.0604	\\
306.385	7.2815	\\
306.485	7.3665	\\
306.585	7.3108	\\
306.685	7.1109	\\
306.785	6.7641	\\
306.885	6.2686	\\
306.985	5.6259	\\
307.085	4.8443	\\
307.185	3.9478	\\
307.285	2.9897	\\
307.385	2.0716	\\
307.485	1.3470	\\
307.585	0.9747	\\
307.685	1.0147	\\
307.785	1.3767	\\
307.886	1.8921	\\
307.986	2.4113	\\
308.086	2.8385	\\
308.186	3.1221	\\
308.286	3.2364	\\
308.386	3.1685	\\
308.486	2.9119	\\
308.586	2.4645	\\
308.686	1.8310	\\
308.786	1.0327	\\
308.886	0.1277	\\
308.986	-0.7549	\\
309.086	-1.3924	\\
309.186	-1.5417	\\
309.286	-1.1322	\\
309.386	-0.3387	\\
309.486	0.5866	\\
309.586	1.4642	\\
309.686	2.2033	\\
309.786	2.7672	\\
309.886	3.1452	\\
309.986	3.3383	\\
310.086	3.3537	\\
310.186	3.2055	\\
310.286	2.9196	\\
310.386	2.5443	\\
310.486	2.1646	\\
310.586	1.9106	\\
310.686	1.9322	\\
310.786	2.3234	\\
310.886	3.0550	\\
310.986	4.0003	\\
311.086	5.0183	\\
311.186	6.0068	\\
311.286	6.9073	\\
311.386	7.6913	\\
311.487	8.3471	\\
311.587	8.8715	\\
311.687	9.2647	\\
311.787	9.5278	\\
311.887	9.6617	\\
311.987	9.6661	\\
312.087	9.5394	\\
312.187	9.2783	\\
312.287	8.8773	\\
312.387	8.3290	\\
312.487	7.6238	\\
312.587	6.7509	\\
312.687	5.7006	\\
312.787	4.4720	\\
312.887	3.0921	\\
312.987	1.6606	\\
313.087	0.4206	\\
313.187	-0.2453	\\
313.287	-0.1008	\\
313.387	0.6579	\\
313.487	1.6413	\\
313.587	2.5827	\\
313.687	3.3657	\\
313.787	3.9534	\\
313.887	4.3397	\\
313.987	4.5277	\\
314.087	4.5209	\\
314.187	4.3205	\\
314.287	3.9237	\\
314.387	3.3240	\\
314.487	2.5128	\\
314.587	1.4838	\\
314.687	0.2472	\\
314.787	-1.1338	\\
314.887	-2.4647	\\
314.987	-3.3465	\\
315.088	-3.3736	\\
315.188	-2.6069	\\
315.288	-1.4932	\\
315.388	-0.3952	\\
315.488	0.5229	\\
315.588	1.2075	\\
315.688	1.6456	\\
315.788	1.8331	\\
315.888	1.7621	\\
315.988	1.4136	\\
316.088	0.7509	\\
316.188	-0.2918	\\
316.288	-1.8303	\\
316.388	-4.0693	\\
316.488	-7.3180	\\
316.588	-10.9895	\\
316.688	-9.5031	\\
316.788	-5.0602	\\
316.888	-1.5752	\\
316.988	1.0262	\\
317.088	3.0352	\\
317.188	4.6284	\\
317.288	5.9106	\\
317.388	6.9469	\\
317.488	7.7795	\\
317.588	8.4373	\\
317.688	8.9400	\\
317.788	9.3013	\\
317.888	9.5308	\\
317.988	9.6345	\\
318.088	9.6159	\\
318.188	9.4764	\\
318.288	9.2156	\\
318.388	8.8319	\\
318.488	8.3229	\\
318.588	7.6869	\\
318.689	6.9260	\\
318.789	6.0514	\\
318.889	5.0948	\\
318.989	4.1277	\\
319.089	3.2827	\\
319.189	2.7463	\\
319.289	2.6742	\\
319.389	3.0693	\\
319.489	3.7789	\\
319.589	4.6159	\\
319.689	5.4458	\\
319.789	6.1958	\\
319.889	6.8336	\\
319.989	7.3479	\\
320.089	7.7368	\\
320.189	8.0024	\\
320.289	8.1479	\\
320.389	8.1760	\\
320.489	8.0886	\\
320.589	7.8866	\\
320.689	7.5700	\\
320.789	7.1378	\\
320.889	6.5889	\\
320.989	5.9227	\\
321.089	5.1413	\\
321.189	4.2528	\\
321.289	3.2775	\\
321.389	2.2584	\\
321.489	1.2734	\\
321.589	0.4395	\\
321.689	-0.1142	\\
321.789	-0.3150	\\
321.889	-0.2001	\\
321.989	0.1079	\\
322.089	0.4730	\\
322.189	0.7915	\\
322.290	0.9960	\\
322.390	1.0437	\\
322.490	0.9032	\\
322.590	0.5433	\\
322.690	-0.0756	\\
322.790	-1.0138	\\
322.890	-2.3715	\\
322.990	-4.3327	\\
323.090	-7.2754	\\
323.190	-12.0356	\\
323.290	-16.7453	\\
323.390	-10.6612	\\
323.490	-5.6217	\\
323.590	-2.2490	\\
323.690	0.2240	\\
323.790	2.1441	\\
323.890	3.6852	\\
323.990	4.9451	\\
324.090	5.9839	\\
324.190	6.8410	\\
324.290	7.5428	\\
324.390	8.1084	\\
324.490	8.5508	\\
324.590	8.8797	\\
324.690	9.1016	\\
324.790	9.2206	\\
324.890	9.2391	\\
324.990	9.1577	\\
325.090	8.9753	\\
325.190	8.6892	\\
325.290	8.2955	\\
325.390	7.7886	\\
325.490	7.1621	\\
325.590	6.4093	\\
325.690	5.5266	\\
325.790	4.5197	\\
325.891	3.4184	\\
325.991	2.3060	\\
326.091	1.3596	\\
326.191	0.8465	\\
326.291	0.9735	\\
326.391	1.6848	\\
326.491	2.7231	\\
326.591	3.8484	\\
326.691	4.9245	\\
326.791	5.8938	\\
326.891	6.7392	\\
326.991	7.4607	\\
327.091	8.0645	\\
327.191	8.5586	\\
327.291	8.9503	\\
327.391	9.2461	\\
327.491	9.4512	\\
327.591	9.5696	\\
327.691	9.6042	\\
327.791	9.5566	\\
327.891	9.4276	\\
327.991	9.2167	\\
328.091	8.9223	\\
328.191	8.5415	\\
328.291	8.0702	\\
328.391	7.5021	\\
328.491	6.8290	\\
328.591	6.0395	\\
328.691	5.1180	\\
328.791	4.0431	\\
328.891	2.7842	\\
328.991	1.2962	\\
329.091	-0.4910	\\
329.191	-2.6932	\\
329.291	-5.5205	\\
329.391	-9.3906	\\
329.492	-14.9707	\\
329.592	-17.3881	\\
329.692	-12.2366	\\
329.792	-8.5133	\\
329.892	-6.0923	\\
329.992	-4.4327	\\
330.092	-3.2679	\\
330.192	-2.4578	\\
330.292	-1.9214	\\
330.392	-1.6081	\\
330.492	-1.4833	\\
330.592	-1.5197	\\
330.692	-1.6907	\\
330.792	-1.9630	\\
330.892	-2.2874	\\
330.992	-2.5902	\\
331.092	-2.7708	\\
331.192	-2.7201	\\
331.292	-2.3663	\\
331.392	-1.7161	\\
331.492	-0.8476	\\
331.592	0.1369	\\
331.692	1.1514	\\
331.792	2.1392	\\
331.892	3.0683	\\
331.992	3.9234	\\
332.092	4.6989	\\
332.192	5.3942	\\
332.292	6.0113	\\
332.392	6.5532	\\
332.492	7.0233	\\
332.592	7.4249	\\
332.692	7.7610	\\
332.792	8.0342	\\
332.892	8.2468	\\
332.992	8.4006	\\
333.093	8.4972	\\
333.193	8.5376	\\
333.293	8.5227	\\
333.393	8.4532	\\
333.493	8.3293	\\
333.593	8.1513	\\
333.693	7.9195	\\
333.793	7.6342	\\
333.893	7.2961	\\
333.993	6.9068	\\
334.093	6.4693	\\
334.193	5.9885	\\
334.293	5.4731	\\
334.393	4.9367	\\
334.493	4.4000	\\
334.593	3.8923	\\
334.693	3.4514	\\
334.793	3.1198	\\
334.893	2.9363	\\
334.993	2.9242	\\
335.093	3.0825	\\
335.193	3.3869	\\
335.293	3.7982	\\
335.393	4.2745	\\
335.493	4.7792	\\
335.593	5.2842	\\
335.693	5.7701	\\
335.793	6.2242	\\
335.893	6.6389	\\
335.993	7.0100	\\
336.093	7.3352	\\
336.193	7.6138	\\
336.293	7.8459	\\
336.393	8.0318	\\
336.493	8.1723	\\
336.593	8.2679	\\
336.694	8.3192	\\
336.794	8.3268	\\
336.894	8.2909	\\
336.994	8.2117	\\
337.094	8.0890	\\
337.194	7.9224	\\
337.294	7.7114	\\
337.394	7.4550	\\
337.494	7.1517	\\
337.594	6.8000	\\
337.694	6.3976	\\
337.794	5.9419	\\
337.894	5.4293	\\
337.994	4.8557	\\
338.094	4.2160	\\
338.194	3.5038	\\
338.294	2.7113	\\
338.394	1.8288	\\
338.494	0.8447	\\
338.594	-0.2551	\\
338.694	-1.4866	\\
338.794	-2.8655	\\
338.894	-4.3991	\\
338.994	-6.0632	\\
339.094	-7.7424	\\
339.194	-9.1264	\\
339.294	-9.7227	\\
339.394	-9.3051	\\
339.494	-8.2253	\\
339.594	-6.9533	\\
339.694	-5.7412	\\
339.794	-4.6730	\\
339.894	-3.7618	\\
339.994	-2.9973	\\
340.094	-2.3639	\\
340.194	-1.8469	\\
340.295	-1.4334	\\
340.395	-1.1132	\\
340.495	-0.8783	\\
340.595	-0.7223	\\
340.695	-0.6405	\\
340.795	-0.6297	\\
340.895	-0.6878	\\
340.995	-0.8138	\\
341.095	-1.0076	\\
341.195	-1.2703	\\
341.295	-1.6043	\\
341.395	-2.0129	\\
341.495	-2.5010	\\
341.595	-3.0749	\\
341.695	-3.7430	\\
341.795	-4.5156	\\
341.895	-5.4052	\\
341.995	-6.4258	\\
342.095	-7.5899	\\
342.195	-8.8997	\\
342.295	-10.3216	\\
342.395	-11.7264	\\
342.495	-12.7978	\\
342.595	-13.0812	\\
342.695	-12.4116	\\
342.795	-11.1352	\\
342.895	-9.6793	\\
342.995	-8.2731	\\
343.095	-6.9953	\\
343.195	-5.8591	\\
343.295	-4.8549	\\
343.395	-3.9679	\\
343.495	-3.1830	\\
343.595	-2.4870	\\
343.695	-1.8689	\\
343.795	-1.3192	\\
343.896	-0.8301	\\
343.996	-0.3953	\\
344.096	-0.0090	\\
344.196	0.3333	\\
344.296	0.6358	\\
344.396	0.9021	\\
344.496	1.1352	\\
344.596	1.3381	\\
344.696	1.5133	\\
344.796	1.6633	\\
344.896	1.7903	\\
344.996	1.8964	\\
345.096	1.9838	\\
345.196	2.0545	\\
345.296	2.1105	\\
345.396	2.1540	\\
345.496	2.1870	\\
345.596	2.2115	\\
345.696	2.2298	\\
345.796	2.2438	\\
345.896	2.2559	\\
345.996	2.2681	\\
346.096	2.2825	\\
346.196	2.3012	\\
346.296	2.3258	\\
346.396	2.3583	\\
346.496	2.3999	\\
346.596	2.4519	\\
346.696	2.5153	\\
346.796	2.5905	\\
346.896	2.6778	\\
346.996	2.7771	\\
347.096	2.8881	\\
347.196	3.0100	\\
347.296	3.1420	\\
347.396	3.2830	\\
347.497	3.4318	\\
347.597	3.5872	\\
347.697	3.7477	\\
347.797	3.9122	\\
347.897	4.0793	\\
347.997	4.2479	\\
348.097	4.4167	\\
348.197	4.5850	\\
348.297	4.7516	\\
348.397	4.9158	\\
348.497	5.0768	\\
348.597	5.2342	\\
348.697	5.3873	\\
348.797	5.5357	\\
348.897	5.6790	\\
348.997	5.8171	\\
349.097	5.9496	\\
349.197	6.0764	\\
349.297	6.1974	\\
349.397	6.3126	\\
349.497	6.4218	\\
349.597	6.5252	\\
349.697	6.6226	\\
349.797	6.7143	\\
349.897	6.8003	\\
349.997	6.8806	\\
350.097	6.9555	\\
350.197	7.0249	\\
350.297	7.0891	\\
350.397	7.1482	\\
350.497	7.2024	\\
350.597	7.2518	\\
350.697	7.2967	\\
350.797	7.3370	\\
350.897	7.3731	\\
350.997	7.4052	\\
351.098	7.4333	\\
351.198	7.4577	\\
351.298	7.4786	\\
351.398	7.4961	\\
351.498	7.5103	\\
351.598	7.5216	\\
351.698	7.5301	\\
351.798	7.5359	\\
351.898	7.5392	\\
351.998	7.5401	\\
352.098	7.5389	\\
352.198	7.5357	\\
352.298	7.5307	\\
352.398	7.5240	\\
352.498	7.5157	\\
352.598	7.5061	\\
352.698	7.4951	\\
352.798	7.4831	\\
352.898	7.4701	\\
352.998	7.4562	\\
353.098	7.4416	\\
353.198	7.4264	\\
353.298	7.4106	\\
353.398	7.3944	\\
353.498	7.3779	\\
353.598	7.3612	\\
353.698	7.3444	\\
353.798	7.3274	\\
353.898	7.3105	\\
353.998	7.2937	\\
354.098	7.2771	\\
354.198	7.2606	\\
354.298	7.2444	\\
354.398	7.2285	\\
354.498	7.2129	\\
354.598	7.1978	\\
354.699	7.1830	\\
354.799	7.1687	\\
354.899	7.1549	\\
354.999	7.1416	\\
355.099	7.1288	\\
355.199	7.1165	\\
355.299	7.1048	\\
355.399	7.0936	\\
355.499	7.0829	\\
355.599	7.0728	\\
355.699	7.0633	\\
355.799	7.0543	\\
355.899	7.0458	\\
355.999	7.0379	\\
356.099	7.0305	\\
356.199	7.0236	\\
356.299	7.0173	\\
356.399	7.0114	\\
356.499	7.0060	\\
356.599	7.0011	\\
356.699	6.9967	\\
356.799	6.9927	\\
356.899	6.9892	\\
356.999	6.9861	\\
357.099	6.9834	\\
357.199	6.9811	\\
357.299	6.9791	\\
357.399	6.9776	\\
357.499	6.9764	\\
357.599	6.9755	\\
357.699	6.9750	\\
357.799	6.9748	\\
357.899	6.9749	\\
357.999	6.9753	\\
358.099	6.9759	\\
358.199	6.9769	\\
358.300	6.9781	\\
358.400	6.9795	\\
358.500	6.9812	\\
358.600	6.9831	\\
358.700	6.9852	\\
358.800	6.9875	\\
358.900	6.9900	\\
359.000	6.9927	\\
359.100	6.9956	\\
359.200	6.9986	\\
359.300	7.0018	\\
359.400	7.0051	\\
359.500	7.0086	\\
359.600	7.0122	\\
359.700	7.0159	\\
359.800	7.0198	\\
359.900	7.0238	\\
360.000	7.0278	\\
};
\addlegendentry{CPU};

% GPU TS plot
\addplot[color=nicered,dashed,line width=0.5pt,mark size=5.0pt,mark=none,mark options={solid}]
  table[row sep=crcr]{%
0.000	7.0180	\\
0.100	7.0221	\\
0.200	7.0264	\\
0.300	7.0308	\\
0.400	7.0352	\\
0.500	7.0397	\\
0.600	7.0442	\\
0.700	7.0489	\\
0.800	7.0535	\\
0.900	7.0582	\\
1.000	7.0630	\\
1.100	7.0678	\\
1.200	7.0726	\\
1.300	7.0774	\\
1.400	7.0822	\\
1.500	7.0871	\\
1.600	7.0920	\\
1.700	7.0969	\\
1.801	7.1018	\\
1.901	7.1067	\\
2.001	7.1115	\\
2.101	7.1164	\\
2.201	7.1213	\\
2.301	7.1262	\\
2.401	7.1311	\\
2.501	7.1360	\\
2.601	7.1409	\\
2.701	7.1458	\\
2.801	7.1508	\\
2.901	7.1557	\\
3.001	7.1606	\\
3.101	7.1656	\\
3.201	7.1706	\\
3.301	7.1756	\\
3.401	7.1807	\\
3.501	7.1858	\\
3.601	7.1910	\\
3.701	7.1963	\\
3.801	7.2016	\\
3.901	7.2070	\\
4.001	7.2126	\\
4.101	7.2182	\\
4.201	7.2240	\\
4.301	7.2299	\\
4.401	7.2360	\\
4.501	7.2422	\\
4.601	7.2487	\\
4.701	7.2553	\\
4.801	7.2622	\\
4.901	7.2692	\\
5.001	7.2765	\\
5.101	7.2841	\\
5.201	7.2920	\\
5.301	7.3001	\\
5.402	7.3085	\\
5.502	7.3173	\\
5.602	7.3263	\\
5.702	7.3357	\\
5.802	7.3454	\\
5.902	7.3555	\\
6.002	7.3659	\\
6.102	7.3767	\\
6.202	7.3879	\\
6.302	7.3994	\\
6.402	7.4112	\\
6.502	7.4235	\\
6.602	7.4360	\\
6.702	7.4489	\\
6.802	7.4622	\\
6.902	7.4758	\\
7.002	7.4896	\\
7.102	7.5038	\\
7.202	7.5183	\\
7.302	7.5329	\\
7.402	7.5479	\\
7.502	7.5630	\\
7.602	7.5783	\\
7.702	7.5937	\\
7.802	7.6092	\\
7.902	7.6248	\\
8.002	7.6405	\\
8.102	7.6561	\\
8.202	7.6718	\\
8.302	7.6873	\\
8.402	7.7028	\\
8.502	7.7181	\\
8.602	7.7331	\\
8.702	7.7480	\\
8.802	7.7626	\\
8.902	7.7769	\\
9.003	7.7908	\\
9.103	7.8043	\\
9.203	7.8174	\\
9.303	7.8300	\\
9.403	7.8421	\\
9.503	7.8536	\\
9.603	7.8646	\\
9.703	7.8750	\\
9.803	7.8847	\\
9.903	7.8937	\\
10.003	7.9020	\\
10.103	7.9097	\\
10.203	7.9165	\\
10.303	7.9226	\\
10.403	7.9278	\\
10.503	7.9323	\\
10.603	7.9358	\\
10.703	7.9385	\\
10.803	7.9403	\\
10.903	7.9412	\\
11.003	7.9411	\\
11.103	7.9400	\\
11.203	7.9379	\\
11.303	7.9347	\\
11.403	7.9305	\\
11.503	7.9251	\\
11.603	7.9185	\\
11.703	7.9106	\\
11.803	7.9015	\\
11.903	7.8910	\\
12.003	7.8790	\\
12.103	7.8655	\\
12.203	7.8503	\\
12.303	7.8334	\\
12.403	7.8147	\\
12.503	7.7940	\\
12.604	7.7712	\\
12.704	7.7461	\\
12.804	7.7186	\\
12.904	7.6886	\\
13.004	7.6558	\\
13.104	7.6201	\\
13.204	7.5812	\\
13.304	7.5390	\\
13.404	7.4932	\\
13.504	7.4437	\\
13.604	7.3901	\\
13.704	7.3321	\\
13.804	7.2697	\\
13.904	7.2024	\\
14.004	7.1300	\\
14.104	7.0523	\\
14.204	6.9688	\\
14.304	6.8794	\\
14.404	6.7837	\\
14.504	6.6814	\\
14.604	6.5722	\\
14.704	6.4558	\\
14.804	6.3318	\\
14.904	6.1998	\\
15.004	6.0597	\\
15.104	5.9110	\\
15.204	5.7534	\\
15.304	5.5865	\\
15.404	5.4100	\\
15.504	5.2236	\\
15.604	5.0269	\\
15.704	4.8195	\\
15.804	4.6011	\\
15.904	4.3714	\\
16.004	4.1301	\\
16.104	3.8767	\\
16.205	3.6109	\\
16.305	3.3325	\\
16.405	3.0410	\\
16.505	2.7363	\\
16.605	2.4179	\\
16.705	2.0857	\\
16.805	1.7394	\\
16.905	1.3788	\\
17.005	1.0037	\\
17.105	0.6140	\\
17.205	0.2097	\\
17.305	-0.2091	\\
17.405	-0.6422	\\
17.505	-1.0892	\\
17.605	-1.5493	\\
17.705	-2.0214	\\
17.805	-2.5039	\\
17.905	-2.9945	\\
18.005	-3.4899	\\
18.105	-3.9854	\\
18.205	-4.4748	\\
18.305	-4.9498	\\
18.405	-5.3995	\\
18.505	-5.8105	\\
18.605	-6.1670	\\
18.705	-6.4515	\\
18.805	-6.6472	\\
18.905	-6.7397	\\
19.005	-6.7204	\\
19.105	-6.5880	\\
19.205	-6.3490	\\
19.305	-6.0164	\\
19.405	-5.6069	\\
19.505	-5.1385	\\
19.605	-4.6281	\\
19.705	-4.0905	\\
19.806	-3.5381	\\
19.906	-2.9803	\\
20.006	-2.4244	\\
20.106	-1.8759	\\
20.206	-1.3386	\\
20.306	-0.8154	\\
20.406	-0.3084	\\
20.506	0.1812	\\
20.606	0.6523	\\
20.706	1.1045	\\
20.806	1.5374	\\
20.906	1.9507	\\
21.006	2.3446	\\
21.106	2.7189	\\
21.206	3.0740	\\
21.306	3.4100	\\
21.406	3.7272	\\
21.506	4.0259	\\
21.606	4.3064	\\
21.706	4.5692	\\
21.806	4.8146	\\
21.906	5.0432	\\
22.006	5.2553	\\
22.106	5.4517	\\
22.206	5.6327	\\
22.306	5.7991	\\
22.406	5.9515	\\
22.506	6.0905	\\
22.606	6.2169	\\
22.706	6.3315	\\
22.806	6.4350	\\
22.906	6.5282	\\
23.006	6.6121	\\
23.106	6.6873	\\
23.206	6.7549	\\
23.306	6.8155	\\
23.407	6.8700	\\
23.507	6.9192	\\
23.607	6.9637	\\
23.707	7.0041	\\
23.807	7.0409	\\
23.907	7.0746	\\
24.007	7.1054	\\
24.107	7.1334	\\
24.207	7.1587	\\
24.307	7.1812	\\
24.407	7.2005	\\
24.507	7.2164	\\
24.607	7.2283	\\
24.707	7.2357	\\
24.807	7.2381	\\
24.907	7.2347	\\
25.007	7.2248	\\
25.107	7.2079	\\
25.207	7.1833	\\
25.307	7.1505	\\
25.407	7.1088	\\
25.507	7.0581	\\
25.607	6.9980	\\
25.707	6.9284	\\
25.807	6.8493	\\
25.907	6.7610	\\
26.007	6.6639	\\
26.107	6.5586	\\
26.207	6.4458	\\
26.307	6.3264	\\
26.407	6.2015	\\
26.507	6.0724	\\
26.607	5.9403	\\
26.707	5.8065	\\
26.807	5.6722	\\
26.907	5.5386	\\
27.008	5.4066	\\
27.108	5.2767	\\
27.208	5.1493	\\
27.308	5.0239	\\
27.408	4.9000	\\
27.508	4.7764	\\
27.608	4.6513	\\
27.708	4.5225	\\
27.808	4.3875	\\
27.908	4.2433	\\
28.008	4.0866	\\
28.108	3.9139	\\
28.208	3.7217	\\
28.308	3.5060	\\
28.408	3.2629	\\
28.508	2.9883	\\
28.608	2.6779	\\
28.708	2.3272	\\
28.808	1.9316	\\
28.908	1.4859	\\
29.008	0.9845	\\
29.108	0.4210	\\
29.208	-0.2117	\\
29.308	-0.9220	\\
29.408	-1.7200	\\
29.508	-2.6180	\\
29.608	-3.6317	\\
29.708	-4.7809	\\
29.808	-6.0922	\\
29.908	-7.6016	\\
30.008	-9.3592	\\
30.108	-11.4342	\\
30.208	-13.9111	\\
30.308	-16.8126	\\
30.408	-19.6222	\\
30.508	-20.3521	\\
30.609	-18.4767	\\
30.709	-16.1066	\\
30.809	-14.0686	\\
30.909	-12.3816	\\
31.009	-10.9422	\\
31.109	-9.6582	\\
31.209	-8.4630	\\
31.309	-7.3135	\\
31.409	-6.1866	\\
31.509	-5.0742	\\
31.609	-3.9779	\\
31.709	-2.9051	\\
31.809	-1.8647	\\
31.909	-0.8652	\\
32.009	0.0866	\\
32.109	0.9856	\\
32.209	1.8285	\\
32.309	2.6133	\\
32.409	3.3391	\\
32.509	4.0059	\\
32.609	4.6140	\\
32.709	5.1642	\\
32.809	5.6573	\\
32.909	6.0943	\\
33.009	6.4762	\\
33.109	6.8040	\\
33.209	7.0788	\\
33.309	7.3017	\\
33.409	7.4737	\\
33.509	7.5962	\\
33.609	7.6705	\\
33.709	7.6984	\\
33.809	7.6822	\\
33.909	7.6247	\\
34.009	7.5295	\\
34.109	7.4014	\\
34.210	7.2466	\\
34.310	7.0728	\\
34.410	6.8895	\\
34.510	6.7078	\\
34.610	6.5400	\\
34.710	6.3985	\\
34.810	6.2950	\\
34.910	6.2383	\\
35.010	6.2329	\\
35.110	6.2781	\\
35.210	6.3683	\\
35.310	6.4933	\\
35.410	6.6405	\\
35.510	6.7959	\\
35.610	6.9459	\\
35.710	7.0779	\\
35.810	7.1809	\\
35.910	7.2453	\\
36.010	7.2629	\\
36.110	7.2266	\\
36.210	7.1299	\\
36.310	6.9669	\\
36.410	6.7314	\\
36.510	6.4172	\\
36.610	6.0173	\\
36.710	5.5233	\\
36.810	4.9255	\\
36.910	4.2114	\\
37.010	3.3654	\\
37.110	2.3662	\\
37.210	1.1852	\\
37.310	-0.2189	\\
37.410	-1.9084	\\
37.510	-3.9846	\\
37.610	-6.6296	\\
37.710	-10.2286	\\
37.811	-15.8667	\\
37.911	-29.5522	\\
38.011	-20.3572	\\
38.111	-14.2083	\\
38.211	-11.2379	\\
38.311	-9.5817	\\
38.411	-8.7258	\\
38.511	-8.4864	\\
38.611	-8.8232	\\
38.711	-9.8071	\\
38.811	-11.6772	\\
38.911	-15.1152	\\
39.011	-22.9693	\\
39.111	-23.6957	\\
39.211	-13.7397	\\
39.311	-8.8032	\\
39.411	-5.4847	\\
39.511	-2.9927	\\
39.611	-1.0182	\\
39.711	0.5921	\\
39.811	1.9253	\\
39.911	3.0356	\\
40.011	3.9585	\\
40.111	4.7188	\\
40.211	5.3335	\\
40.311	5.8149	\\
40.411	6.1719	\\
40.511	6.4107	\\
40.611	6.5355	\\
40.711	6.5496	\\
40.811	6.4555	\\
40.911	6.2565	\\
41.011	5.9577	\\
41.111	5.5689	\\
41.211	5.1083	\\
41.311	4.6088	\\
41.412	4.1243	\\
41.512	3.7333	\\
41.612	3.5280	\\
41.712	3.5827	\\
41.812	3.9144	\\
41.912	4.4728	\\
42.012	5.1696	\\
42.112	5.9177	\\
42.212	6.6516	\\
42.312	7.3298	\\
42.412	7.9285	\\
42.512	8.4354	\\
42.612	8.8445	\\
42.712	9.1531	\\
42.812	9.3601	\\
42.912	9.4647	\\
43.012	9.4658	\\
43.112	9.3615	\\
43.212	9.1492	\\
43.312	8.8250	\\
43.412	8.3836	\\
43.512	7.8181	\\
43.612	7.1201	\\
43.712	6.2799	\\
43.812	5.2874	\\
43.912	4.1350	\\
44.012	2.8253	\\
44.112	1.3892	\\
44.212	-0.0763	\\
44.312	-1.3563	\\
44.412	-2.1346	\\
44.512	-2.2154	\\
44.612	-1.7424	\\
44.712	-1.0389	\\
44.812	-0.3525	\\
44.912	0.1947	\\
45.013	0.5573	\\
45.113	0.7260	\\
45.213	0.7092	\\
45.313	0.5280	\\
45.413	0.2225	\\
45.513	-0.1372	\\
45.613	-0.4387	\\
45.713	-0.5357	\\
45.813	-0.3035	\\
45.913	0.2819	\\
46.013	1.1275	\\
46.113	2.0920	\\
46.213	3.0564	\\
46.313	3.9453	\\
46.413	4.7185	\\
46.513	5.3570	\\
46.613	5.8529	\\
46.713	6.2027	\\
46.813	6.4049	\\
46.913	6.4573	\\
47.013	6.3574	\\
47.113	6.1015	\\
47.213	5.6862	\\
47.313	5.1114	\\
47.413	4.3873	\\
47.513	3.5497	\\
47.613	2.6889	\\
47.713	1.9851	\\
47.813	1.6927	\\
47.913	1.9885	\\
48.013	2.8005	\\
48.113	3.8838	\\
48.213	5.0155	\\
48.313	6.0683	\\
48.413	6.9861	\\
48.513	7.7500	\\
48.614	8.3573	\\
48.714	8.8104	\\
48.814	9.1131	\\
48.914	9.2678	\\
49.014	9.2752	\\
49.114	9.1333	\\
49.214	8.8376	\\
49.314	8.3802	\\
49.414	7.7497	\\
49.514	6.9312	\\
49.614	5.9072	\\
49.714	4.6626	\\
49.814	3.2010	\\
49.914	1.5938	\\
50.014	0.0926	\\
50.114	-0.7753	\\
50.214	-0.5684	\\
50.314	0.4603	\\
50.414	1.7336	\\
50.514	2.9069	\\
50.614	3.8625	\\
50.714	4.5787	\\
50.814	5.0634	\\
50.914	5.3299	\\
51.014	5.3901	\\
51.114	5.2527	\\
51.214	4.9250	\\
51.314	4.4150	\\
51.414	3.7379	\\
51.514	2.9266	\\
51.614	2.0511	\\
51.714	1.2402	\\
51.814	0.6792	\\
51.914	0.5306	\\
52.014	0.8085	\\
52.114	1.3637	\\
52.215	2.0019	\\
52.315	2.5772	\\
52.415	3.0050	\\
52.515	3.2407	\\
52.615	3.2609	\\
52.715	3.0515	\\
52.815	2.6073	\\
52.915	1.9414	\\
53.015	1.1182	\\
53.115	0.3248	\\
53.215	-0.0617	\\
53.315	0.3558	\\
53.415	1.5557	\\
53.515	3.1308	\\
53.615	4.7265	\\
53.715	6.1771	\\
53.815	7.4312	\\
53.915	8.4839	\\
54.015	9.3447	\\
54.115	10.0262	\\
54.215	10.5395	\\
54.315	10.8933	\\
54.415	11.0936	\\
54.515	11.1436	\\
54.615	11.0444	\\
54.715	10.7947	\\
54.815	10.3916	\\
54.915	9.8314	\\
55.015	9.1113	\\
55.115	8.2338	\\
55.215	7.2160	\\
55.315	6.1080	\\
55.415	5.0234	\\
55.515	4.1617	\\
55.615	3.7533	\\
55.715	3.8904	\\
55.816	4.4334	\\
55.916	5.1434	\\
56.016	5.8340	\\
56.116	6.4030	\\
56.216	6.8040	\\
56.316	7.0181	\\
56.416	7.0374	\\
56.516	6.8564	\\
56.616	6.4683	\\
56.716	5.8634	\\
56.816	5.0280	\\
56.916	3.9458	\\
57.016	2.6042	\\
57.116	1.0143	\\
57.216	-0.7323	\\
57.316	-2.3451	\\
57.416	-3.2886	\\
57.516	-3.2382	\\
57.616	-2.5563	\\
57.716	-1.8046	\\
57.816	-1.3040	\\
57.916	-1.1935	\\
58.016	-1.5593	\\
58.116	-2.5176	\\
58.216	-4.2988	\\
58.316	-7.4535	\\
58.416	-13.5169	\\
58.516	-15.1861	\\
58.616	-7.0893	\\
58.716	-2.3500	\\
58.816	0.8195	\\
58.916	3.1384	\\
59.016	4.9067	\\
59.116	6.2756	\\
59.216	7.3305	\\
59.316	8.1236	\\
59.417	8.6883	\\
59.517	9.0467	\\
59.617	9.2133	\\
59.717	9.1987	\\
59.817	9.0115	\\
59.917	8.6627	\\
60.017	8.1707	\\
60.117	7.5712	\\
60.217	6.9314	\\
60.317	6.3632	\\
60.417	6.0149	\\
60.517	6.0116	\\
60.617	6.3711	\\
60.717	6.9899	\\
60.817	7.7185	\\
60.917	8.4337	\\
61.017	9.0586	\\
61.117	9.5518	\\
61.217	9.8931	\\
61.317	10.0724	\\
61.417	10.0834	\\
61.517	9.9204	\\
61.617	9.5757	\\
61.717	9.0383	\\
61.817	8.2915	\\
61.917	7.3110	\\
62.017	6.0606	\\
62.117	4.4852	\\
62.217	2.4962	\\
62.317	-0.0600	\\
62.417	-3.4849	\\
62.517	-8.5110	\\
62.617	-17.6282	\\
62.717	-18.0982	\\
62.817	-11.4881	\\
62.917	-8.9199	\\
63.018	-8.2257	\\
63.118	-9.0106	\\
63.218	-11.7011	\\
63.318	-18.8275	\\
63.418	-18.6138	\\
63.518	-9.0062	\\
63.618	-4.0024	\\
63.718	-0.6495	\\
63.818	1.8178	\\
63.918	3.7067	\\
64.018	5.1714	\\
64.118	6.2995	\\
64.218	7.1447	\\
64.318	7.7413	\\
64.418	8.1111	\\
64.518	8.2682	\\
64.618	8.2213	\\
64.718	7.9767	\\
64.818	7.5422	\\
64.918	6.9340	\\
65.018	6.1901	\\
65.118	5.3934	\\
65.218	4.6974	\\
65.318	4.3146	\\
65.418	4.4066	\\
65.518	4.9456	\\
65.618	5.7415	\\
65.718	6.5919	\\
65.818	7.3644	\\
65.918	7.9918	\\
66.018	8.4450	\\
66.118	8.7133	\\
66.218	8.7929	\\
66.318	8.6820	\\
66.418	8.3783	\\
66.518	7.8783	\\
66.619	7.1785	\\
66.719	6.2783	\\
66.819	5.1876	\\
66.919	3.9443	\\
67.019	2.6448	\\
67.119	1.4810	\\
67.219	0.7126	\\
67.319	0.4928	\\
67.419	0.7071	\\
67.519	1.0846	\\
67.619	1.3958	\\
67.719	1.5075	\\
67.819	1.3539	\\
67.919	0.9051	\\
68.019	0.1620	\\
68.119	-0.8118	\\
68.219	-1.7950	\\
68.319	-2.3003	\\
68.419	-1.8348	\\
68.519	-0.5287	\\
68.619	1.0648	\\
68.719	2.5684	\\
68.819	3.8447	\\
68.919	4.8689	\\
69.019	5.6541	\\
69.119	6.2250	\\
69.219	6.6096	\\
69.319	6.8398	\\
69.419	6.9535	\\
69.519	6.9972	\\
69.619	7.0273	\\
69.719	7.1040	\\
69.819	7.2791	\\
69.919	7.5788	\\
70.019	7.9943	\\
70.119	8.4874	\\
70.220	9.0063	\\
70.320	9.5012	\\
70.420	9.9325	\\
70.520	10.2719	\\
70.620	10.5005	\\
70.720	10.6063	\\
70.820	10.5818	\\
70.920	10.4225	\\
71.020	10.1263	\\
71.120	9.6936	\\
71.220	9.1286	\\
71.320	8.4416	\\
71.420	7.6531	\\
71.520	6.7990	\\
71.620	5.9356	\\
71.720	5.1376	\\
71.820	4.4810	\\
71.920	4.0105	\\
72.020	3.7119	\\
72.120	3.5151	\\
72.220	3.3255	\\
72.320	3.0518	\\
72.420	2.6176	\\
72.520	1.9574	\\
72.620	1.0059	\\
72.720	-0.3170	\\
72.820	-2.1295	\\
72.920	-4.6288	\\
73.020	-8.1525	\\
73.120	-12.8011	\\
73.220	-13.7725	\\
73.320	-9.7151	\\
73.420	-6.5251	\\
73.520	-4.4188	\\
73.620	-3.0178	\\
73.720	-2.0719	\\
73.821	-1.3989	\\
73.921	-0.8365	\\
74.021	-0.2341	\\
74.121	0.5197	\\
74.221	1.4584	\\
74.321	2.5348	\\
74.421	3.6619	\\
74.521	4.7586	\\
74.621	5.7688	\\
74.721	6.6615	\\
74.821	7.4237	\\
74.921	8.0533	\\
75.021	8.5550	\\
75.121	8.9380	\\
75.221	9.2141	\\
75.321	9.3980	\\
75.421	9.5062	\\
75.521	9.5572	\\
75.621	9.5696	\\
75.721	9.5610	\\
75.821	9.5449	\\
75.921	9.5290	\\
76.021	9.5135	\\
76.121	9.4908	\\
76.221	9.4472	\\
76.321	9.3650	\\
76.421	9.2248	\\
76.521	9.0074	\\
76.621	8.6946	\\
76.721	8.2693	\\
76.821	7.7156	\\
76.921	7.0178	\\
77.021	6.1596	\\
77.121	5.1233	\\
77.221	3.8879	\\
77.321	2.4265	\\
77.422	0.7021	\\
77.522	-1.3408	\\
77.622	-3.7911	\\
77.722	-6.7826	\\
77.822	-10.3517	\\
77.922	-13.0268	\\
78.022	-11.2808	\\
78.122	-7.7703	\\
78.222	-4.7284	\\
78.322	-2.2451	\\
78.422	-0.1849	\\
78.522	1.5456	\\
78.622	3.0022	\\
78.722	4.2193	\\
78.822	5.2200	\\
78.922	6.0213	\\
79.022	6.6371	\\
79.122	7.0801	\\
79.222	7.3631	\\
79.322	7.5019	\\
79.422	7.5169	\\
79.522	7.4371	\\
79.622	7.3031	\\
79.722	7.1675	\\
79.822	7.0899	\\
79.922	7.1231	\\
80.022	7.2933	\\
80.122	7.5893	\\
80.222	7.9674	\\
80.322	8.3699	\\
80.422	8.7421	\\
80.522	9.0407	\\
80.622	9.2357	\\
80.722	9.3081	\\
80.822	9.2475	\\
80.922	9.0506	\\
81.023	8.7211	\\
81.123	8.2720	\\
81.223	7.7289	\\
81.323	7.1344	\\
81.423	6.5504	\\
81.523	6.0503	\\
81.623	5.6971	\\
81.723	5.5129	\\
81.823	5.4642	\\
81.923	5.4766	\\
82.023	5.4647	\\
82.123	5.3537	\\
82.223	5.0866	\\
82.323	4.6228	\\
82.423	3.9381	\\
82.523	3.0327	\\
82.623	1.9605	\\
82.723	0.8935	\\
82.823	0.1816	\\
82.923	0.1993	\\
83.023	0.9424	\\
83.123	2.0332	\\
83.223	3.1237	\\
83.323	4.0448	\\
83.423	4.7457	\\
83.523	5.2317	\\
83.623	5.5369	\\
83.723	5.7182	\\
83.823	5.8562	\\
83.923	6.0493	\\
84.023	6.3900	\\
84.123	6.9259	\\
84.223	7.6357	\\
84.323	8.4457	\\
84.423	9.2685	\\
84.523	10.0314	\\
84.624	10.6848	\\
84.724	11.1981	\\
84.824	11.5531	\\
84.924	11.7385	\\
85.024	11.7463	\\
85.124	11.5693	\\
85.224	11.2006	\\
85.324	10.6337	\\
85.424	9.8652	\\
85.524	8.9015	\\
85.624	7.7747	\\
85.724	6.5742	\\
85.824	5.4873	\\
85.924	4.7857	\\
86.024	4.6549	\\
86.124	5.0015	\\
86.224	5.5470	\\
86.324	6.0466	\\
86.424	6.3580	\\
86.524	6.4090	\\
86.624	6.1561	\\
86.724	5.5587	\\
86.824	4.5607	\\
86.924	3.0699	\\
87.024	0.9250	\\
87.124	-2.1658	\\
87.224	-6.5528	\\
87.324	-9.6066	\\
87.424	-6.1121	\\
87.524	-2.6045	\\
87.624	-0.4009	\\
87.724	0.8525	\\
87.824	1.3659	\\
87.924	1.2099	\\
88.024	0.3531	\\
88.124	-1.3259	\\
88.225	-3.8921	\\
88.325	-5.8687	\\
88.425	-3.4790	\\
88.525	0.4261	\\
88.625	3.5845	\\
88.725	5.9829	\\
88.825	7.8109	\\
88.925	9.2018	\\
89.025	10.2397	\\
89.125	10.9785	\\
89.225	11.4532	\\
89.325	11.6875	\\
89.425	11.6982	\\
89.525	11.5001	\\
89.625	11.1117	\\
89.725	10.5641	\\
89.825	9.9150	\\
89.925	9.2667	\\
90.025	8.7703	\\
90.125	8.5808	\\
90.225	8.7613	\\
90.325	9.2314	\\
90.425	9.8309	\\
90.525	10.4137	\\
90.625	10.8835	\\
90.725	11.1863	\\
90.825	11.2933	\\
90.925	11.1869	\\
91.025	10.8529	\\
91.125	10.2758	\\
91.225	9.4354	\\
91.325	8.3052	\\
91.425	6.8519	\\
91.525	5.0427	\\
91.625	2.8772	\\
91.725	0.5028	\\
91.826	-1.5246	\\
91.926	-2.3510	\\
92.026	-2.0598	\\
92.126	-1.6006	\\
92.226	-1.6050	\\
92.326	-2.3699	\\
92.426	-4.1453	\\
92.526	-7.0060	\\
92.626	-8.0561	\\
92.726	-3.9576	\\
92.826	0.2369	\\
92.926	3.3844	\\
93.026	5.7435	\\
93.126	7.5307	\\
93.226	8.8762	\\
93.326	9.8580	\\
93.426	10.5231	\\
93.526	10.8987	\\
93.626	10.9984	\\
93.726	10.8254	\\
93.826	10.3756	\\
93.926	9.6429	\\
94.026	8.6329	\\
94.126	7.4047	\\
94.226	6.1700	\\
94.326	5.4144	\\
94.426	5.6532	\\
94.526	6.7697	\\
94.626	8.1909	\\
94.726	9.5199	\\
94.826	10.6086	\\
94.926	11.4239	\\
95.026	11.9695	\\
95.126	12.2555	\\
95.226	12.2897	\\
95.326	12.0738	\\
95.427	11.6026	\\
95.527	10.8630	\\
95.627	9.8340	\\
95.727	8.4880	\\
95.827	6.8006	\\
95.927	4.7924	\\
96.027	2.6683	\\
96.127	1.0858	\\
96.227	0.8615	\\
96.327	1.7193	\\
96.427	2.7588	\\
96.527	3.5140	\\
96.627	3.8668	\\
96.727	3.8212	\\
96.827	3.4386	\\
96.927	2.8707	\\
97.027	2.4437	\\
97.127	2.6190	\\
97.227	3.5922	\\
97.327	5.0515	\\
97.427	6.5783	\\
97.527	7.9384	\\
97.627	9.0479	\\
97.727	9.8893	\\
97.827	10.4672	\\
97.927	10.7911	\\
98.027	10.8704	\\
98.127	10.7142	\\
98.227	10.3361	\\
98.327	9.7638	\\
98.427	9.0605	\\
98.527	8.3561	\\
98.627	7.8658	\\
98.727	7.8189	\\
98.827	8.2819	\\
98.927	9.0922	\\
99.028	10.0111	\\
99.128	10.8636	\\
99.228	11.5575	\\
99.328	12.0514	\\
99.428	12.3277	\\
99.528	12.3773	\\
99.628	12.1907	\\
99.728	11.7542	\\
99.828	11.0453	\\
99.928	10.0288	\\
100.028	8.6496	\\
100.128	6.8232	\\
100.228	4.4285	\\
100.328	1.3694	\\
100.428	-1.8123	\\
100.528	-2.3749	\\
100.628	-0.0801	\\
100.728	2.2043	\\
100.828	3.7923	\\
100.928	4.7481	\\
101.028	5.1740	\\
101.128	5.1308	\\
101.228	4.6432	\\
101.328	3.7154	\\
101.428	2.3649	\\
101.528	0.7393	\\
101.628	-0.5834	\\
101.728	-0.5802	\\
101.828	0.8028	\\
101.928	2.5566	\\
102.028	4.0722	\\
102.128	5.1972	\\
102.228	5.9277	\\
102.328	6.2889	\\
102.428	6.3079	\\
102.528	6.0187	\\
102.629	5.4892	\\
102.729	4.8807	\\
102.829	4.5190	\\
102.929	4.8069	\\
103.029	5.8460	\\
103.129	7.3170	\\
103.229	8.8516	\\
103.329	10.2488	\\
103.429	11.4356	\\
103.529	12.3975	\\
103.629	13.1402	\\
103.729	13.6752	\\
103.829	14.0136	\\
103.929	14.1650	\\
104.029	14.1373	\\
104.129	13.9376	\\
104.229	13.5736	\\
104.329	13.0569	\\
104.429	12.4068	\\
104.529	11.6580	\\
104.629	10.8683	\\
104.729	10.1239	\\
104.829	9.5278	\\
104.929	9.1611	\\
105.029	9.0355	\\
105.129	9.0833	\\
105.229	9.1961	\\
105.329	9.2705	\\
105.429	9.2286	\\
105.529	9.0171	\\
105.629	8.5984	\\
105.729	7.9437	\\
105.829	7.0292	\\
105.929	5.8408	\\
106.029	4.3970	\\
106.129	2.8173	\\
106.230	1.4544	\\
106.330	0.8846	\\
106.430	1.3290	\\
106.530	2.3198	\\
106.630	3.3299	\\
106.730	4.1098	\\
106.830	4.5854	\\
106.930	4.7494	\\
107.030	4.6216	\\
107.130	4.2477	\\
107.230	3.7255	\\
107.330	3.2499	\\
107.430	3.1170	\\
107.530	3.5642	\\
107.630	4.5410	\\
107.730	5.7734	\\
107.830	7.0092	\\
107.930	8.1104	\\
108.030	9.0221	\\
108.130	9.7298	\\
108.230	10.2361	\\
108.330	10.5498	\\
108.430	10.6826	\\
108.530	10.6484	\\
108.630	10.4664	\\
108.730	10.1640	\\
108.830	9.7834	\\
108.930	9.3861	\\
109.030	9.0523	\\
109.130	8.8660	\\
109.230	8.8826	\\
109.330	9.1007	\\
109.430	9.4639	\\
109.530	9.8903	\\
109.630	10.3039	\\
109.730	10.6482	\\
109.831	10.8865	\\
109.931	10.9966	\\
110.031	10.9652	\\
110.131	10.7842	\\
110.231	10.4476	\\
110.331	9.9502	\\
110.431	9.2864	\\
110.531	8.4502	\\
110.631	7.4344	\\
110.731	6.2311	\\
110.831	4.8330	\\
110.931	3.2366	\\
111.031	1.4534	\\
111.131	-0.4584	\\
111.231	-2.3058	\\
111.331	-3.6169	\\
111.431	-3.7630	\\
111.531	-2.6880	\\
111.631	-0.9822	\\
111.731	0.8580	\\
111.831	2.6192	\\
111.931	4.2327	\\
112.031	5.6809	\\
112.131	6.9631	\\
112.231	8.0849	\\
112.331	9.0537	\\
112.431	9.8783	\\
112.531	10.5675	\\
112.631	11.1308	\\
112.731	11.5778	\\
112.831	11.9186	\\
112.931	12.1642	\\
113.031	12.3261	\\
113.131	12.4169	\\
113.231	12.4499	\\
113.331	12.4387	\\
113.432	12.3963	\\
113.532	12.3340	\\
113.632	12.2599	\\
113.732	12.1784	\\
113.832	12.0887	\\
113.932	11.9859	\\
114.032	11.8618	\\
114.132	11.7057	\\
114.232	11.5071	\\
114.332	11.2559	\\
114.432	10.9448	\\
114.532	10.5694	\\
114.632	10.1300	\\
114.732	9.6322	\\
114.832	9.0885	\\
114.932	8.5184	\\
115.032	7.9477	\\
115.132	7.4051	\\
115.232	6.9154	\\
115.332	6.4908	\\
115.432	6.1246	\\
115.532	5.7906	\\
115.632	5.4481	\\
115.732	5.0491	\\
115.832	4.5438	\\
115.932	3.8822	\\
116.032	3.0106	\\
116.132	1.8653	\\
116.232	0.3587	\\
116.332	-1.6473	\\
116.432	-4.4049	\\
116.532	-8.4426	\\
116.632	-14.5934	\\
116.732	-14.8407	\\
116.832	-9.1531	\\
116.932	-5.5435	\\
117.033	-3.1490	\\
117.133	-1.3999	\\
117.233	0.0047	\\
117.333	1.2514	\\
117.433	2.4585	\\
117.533	3.6857	\\
117.633	4.9420	\\
117.733	6.2022	\\
117.833	7.4290	\\
117.933	8.5875	\\
118.033	9.6518	\\
118.133	10.6057	\\
118.233	11.4402	\\
118.333	12.1516	\\
118.433	12.7392	\\
118.533	13.2041	\\
118.633	13.5486	\\
118.733	13.7758	\\
118.833	13.8893	\\
118.933	13.8941	\\
119.033	13.7966	\\
119.133	13.6057	\\
119.233	13.3342	\\
119.333	12.9996	\\
119.433	12.6261	\\
119.533	12.2438	\\
119.633	11.8868	\\
119.733	11.5876	\\
119.833	11.3684	\\
119.933	11.2339	\\
120.033	11.1682	\\
120.133	11.1398	\\
120.233	11.1093	\\
120.333	11.0371	\\
120.433	10.8877	\\
120.533	10.6307	\\
120.634	10.2404	\\
120.734	9.6938	\\
120.834	8.9700	\\
120.934	8.0506	\\
121.034	6.9247	\\
121.134	5.6041	\\
121.234	4.1633	\\
121.334	2.8151	\\
121.434	1.9516	\\
121.534	1.9003	\\
121.634	2.5302	\\
121.734	3.4160	\\
121.834	4.2373	\\
121.934	4.8489	\\
122.034	5.2024	\\
122.134	5.2894	\\
122.234	5.1211	\\
122.334	4.7319	\\
122.434	4.2046	\\
122.534	3.7161	\\
122.634	3.5556	\\
122.734	3.9887	\\
122.834	5.0063	\\
122.934	6.3413	\\
123.034	7.7232	\\
123.134	8.9975	\\
123.234	10.1004	\\
123.334	11.0134	\\
123.434	11.7367	\\
123.534	12.2760	\\
123.634	12.6383	\\
123.734	12.8297	\\
123.834	12.8552	\\
123.934	12.7200	\\
124.034	12.4314	\\
124.134	12.0027	\\
124.235	11.4615	\\
124.335	10.8614	\\
124.435	10.2966	\\
124.535	9.9045	\\
124.635	9.8261	\\
124.735	10.1240	\\
124.835	10.7345	\\
124.935	11.5172	\\
125.035	12.3377	\\
125.135	13.1048	\\
125.235	13.7680	\\
125.335	14.3026	\\
125.435	14.6983	\\
125.535	14.9509	\\
125.635	15.0589	\\
125.735	15.0210	\\
125.835	14.8346	\\
125.935	14.4954	\\
126.035	13.9966	\\
126.135	13.3280	\\
126.235	12.4754	\\
126.335	11.4193	\\
126.435	10.1330	\\
126.535	8.5813	\\
126.635	6.7199	\\
126.735	4.5038	\\
126.835	1.9329	\\
126.935	-0.7612	\\
127.035	-2.7084	\\
127.135	-2.9201	\\
127.235	-2.0312	\\
127.335	-1.1154	\\
127.435	-0.5352	\\
127.535	-0.2536	\\
127.635	-0.0406	\\
127.735	0.4667	\\
127.836	1.5598	\\
127.936	3.1825	\\
128.036	5.0311	\\
128.136	6.8466	\\
128.236	8.5016	\\
128.336	9.9543	\\
128.436	11.2008	\\
128.536	12.2506	\\
128.636	13.1165	\\
128.736	13.8106	\\
128.836	14.3427	\\
128.936	14.7202	\\
129.036	14.9481	\\
129.136	15.0292	\\
129.236	14.9643	\\
129.336	14.7522	\\
129.436	14.3911	\\
129.536	13.8788	\\
129.636	13.2165	\\
129.736	12.4138	\\
129.836	11.5015	\\
129.936	10.5525	\\
130.036	9.7092	\\
130.136	9.1798	\\
130.236	9.1408	\\
130.336	9.5896	\\
130.436	10.3471	\\
130.536	11.2045	\\
130.636	12.0199	\\
130.736	12.7196	\\
130.836	13.2720	\\
130.936	13.6651	\\
131.036	13.8953	\\
131.136	13.9607	\\
131.236	13.8582	\\
131.336	13.5814	\\
131.437	13.1193	\\
131.537	12.4537	\\
131.637	11.5562	\\
131.737	10.3822	\\
131.837	8.8589	\\
131.937	6.8601	\\
132.037	4.1437	\\
132.137	0.1631	\\
132.237	-6.5207	\\
132.337	-9.2499	\\
132.437	-2.0221	\\
132.537	2.0351	\\
132.637	4.5387	\\
132.737	6.2005	\\
132.837	7.3156	\\
132.937	8.0296	\\
133.037	8.4228	\\
133.137	8.5432	\\
133.237	8.4238	\\
133.337	8.0939	\\
133.437	7.5937	\\
133.537	6.9943	\\
133.637	6.4256	\\
133.737	6.0850	\\
133.837	6.1702	\\
133.937	6.7355	\\
134.037	7.6443	\\
134.137	8.6917	\\
134.237	9.7210	\\
134.337	10.6461	\\
134.437	11.4286	\\
134.537	12.0547	\\
134.637	12.5214	\\
134.737	12.8299	\\
134.837	12.9818	\\
134.937	12.9784	\\
135.038	12.8209	\\
135.138	12.5112	\\
135.238	12.0557	\\
135.338	11.4719	\\
135.438	10.8021	\\
135.538	10.1349	\\
135.638	9.6248	\\
135.738	9.4686	\\
135.838	9.7962	\\
135.938	10.5613	\\
136.038	11.5853	\\
136.138	12.6882	\\
136.238	13.7535	\\
136.338	14.7231	\\
136.438	15.5734	\\
136.538	16.2982	\\
136.638	16.8991	\\
136.738	17.3802	\\
136.838	17.7462	\\
136.938	18.0013	\\
137.038	18.1488	\\
137.138	18.1910	\\
137.238	18.1288	\\
137.338	17.9619	\\
137.438	17.6887	\\
137.538	17.3062	\\
137.638	16.8096	\\
137.738	16.1924	\\
137.838	15.4458	\\
137.938	14.5587	\\
138.038	13.5173	\\
138.138	12.3056	\\
138.238	10.9080	\\
138.338	9.3175	\\
138.438	7.5600	\\
138.538	5.7566	\\
138.639	4.2278	\\
138.739	3.4655	\\
138.839	3.6683	\\
138.939	4.4637	\\
139.039	5.3869	\\
139.139	6.1952	\\
139.239	6.8093	\\
139.339	7.2196	\\
139.439	7.4418	\\
139.539	7.5019	\\
139.639	7.4345	\\
139.739	7.2861	\\
139.839	7.1186	\\
139.939	7.0085	\\
140.039	7.0352	\\
140.139	7.2543	\\
140.239	7.6738	\\
140.339	8.2516	\\
140.439	8.9184	\\
140.539	9.6054	\\
140.639	10.2588	\\
140.739	10.8422	\\
140.839	11.3327	\\
140.939	11.7167	\\
141.039	11.9852	\\
141.139	12.1317	\\
141.239	12.1497	\\
141.339	12.0316	\\
141.439	11.7675	\\
141.539	11.3435	\\
141.639	10.7400	\\
141.739	9.9300	\\
141.839	8.8756	\\
141.939	7.5259	\\
142.039	5.8237	\\
142.139	3.7611	\\
142.240	1.6557	\\
142.340	0.7798	\\
142.440	2.1784	\\
142.540	4.5644	\\
142.640	6.8212	\\
142.740	8.7143	\\
142.840	10.2690	\\
142.940	11.5448	\\
143.040	12.5922	\\
143.140	13.4493	\\
143.240	14.1437	\\
143.340	14.6957	\\
143.440	15.1202	\\
143.540	15.4280	\\
143.640	15.6271	\\
143.740	15.7230	\\
143.840	15.7195	\\
143.940	15.6188	\\
144.040	15.4219	\\
144.140	15.1286	\\
144.240	14.7382	\\
144.340	14.2496	\\
144.440	13.6619	\\
144.540	12.9764	\\
144.640	12.1985	\\
144.740	11.3426	\\
144.840	10.4399	\\
144.940	9.5494	\\
145.040	8.7665	\\
145.140	8.2148	\\
145.240	7.9999	\\
145.340	8.1457	\\
145.440	8.5763	\\
145.540	9.1689	\\
145.640	9.8129	\\
145.740	10.4345	\\
145.841	10.9926	\\
145.941	11.4675	\\
146.041	11.8523	\\
146.141	12.1464	\\
146.241	12.3530	\\
146.341	12.4770	\\
146.441	12.5248	\\
146.541	12.5040	\\
146.641	12.4236	\\
146.741	12.2948	\\
146.841	12.1308	\\
146.941	11.9477	\\
147.041	11.7641	\\
147.141	11.6004	\\
147.241	11.4769	\\
147.341	11.4109	\\
147.441	11.4137	\\
147.541	11.4885	\\
147.641	11.6295	\\
147.741	11.8238	\\
147.841	12.0542	\\
147.941	12.3027	\\
148.041	12.5522	\\
148.141	12.7886	\\
148.241	13.0011	\\
148.341	13.1818	\\
148.441	13.3260	\\
148.541	13.4314	\\
148.641	13.4981	\\
148.741	13.5283	\\
148.841	13.5267	\\
148.941	13.4998	\\
149.041	13.4566	\\
149.141	13.4085	\\
149.241	13.3685	\\
149.341	13.3509	\\
149.442	13.3698	\\
149.542	13.4374	\\
149.642	13.5618	\\
149.742	13.7460	\\
149.842	13.9870	\\
149.942	14.2768	\\
150.042	14.6037	\\
150.142	14.9543	\\
150.242	15.3151	\\
150.342	15.6738	\\
150.442	16.0199	\\
150.542	16.3447	\\
150.642	16.6414	\\
150.742	16.9048	\\
150.842	17.1309	\\
150.942	17.3167	\\
151.042	17.4600	\\
151.142	17.5589	\\
151.242	17.6119	\\
151.342	17.6177	\\
151.442	17.5750	\\
151.542	17.4824	\\
151.642	17.3385	\\
151.742	17.1414	\\
151.842	16.8892	\\
151.942	16.5793	\\
152.042	16.2087	\\
152.142	15.7738	\\
152.242	15.2699	\\
152.342	14.6915	\\
152.442	14.0316	\\
152.542	13.2812	\\
152.642	12.4292	\\
152.742	11.4612	\\
152.842	10.3583	\\
152.942	9.0964	\\
153.043	7.6436	\\
153.143	5.9612	\\
153.243	4.0111	\\
153.343	1.7988	\\
153.443	-0.4574	\\
153.543	-1.9512	\\
153.643	-1.6886	\\
153.743	-0.1595	\\
153.843	1.5762	\\
153.943	3.0942	\\
154.043	4.3303	\\
154.143	5.3115	\\
154.243	6.0762	\\
154.343	6.6572	\\
154.443	7.0793	\\
154.543	7.3606	\\
154.643	7.5140	\\
154.743	7.5479	\\
154.843	7.4674	\\
154.943	7.2745	\\
155.043	6.9681	\\
155.143	6.5444	\\
155.243	5.9958	\\
155.343	5.3102	\\
155.443	4.4696	\\
155.543	3.4473	\\
155.643	2.2028	\\
155.743	0.6724	\\
155.843	-1.2502	\\
155.943	-3.7589	\\
156.043	-7.2530	\\
156.143	-12.6146	\\
156.243	-17.3899	\\
156.343	-11.4247	\\
156.443	-6.8648	\\
156.543	-3.9093	\\
156.644	-1.8104	\\
156.744	-0.2319	\\
156.844	0.9967	\\
156.944	1.9736	\\
157.044	2.7618	\\
157.144	3.4058	\\
157.244	3.9401	\\
157.344	4.3938	\\
157.444	4.7934	\\
157.544	5.1641	\\
157.644	5.5301	\\
157.744	5.9137	\\
157.844	6.3336	\\
157.944	6.8032	\\
158.044	7.3290	\\
158.144	7.9102	\\
158.244	8.5396	\\
158.344	9.2059	\\
158.444	9.8958	\\
158.544	10.5961	\\
158.644	11.2951	\\
158.744	11.9829	\\
158.844	12.6520	\\
158.944	13.2967	\\
159.044	13.9131	\\
159.144	14.4985	\\
159.244	15.0513	\\
159.344	15.5707	\\
159.444	16.0563	\\
159.544	16.5082	\\
159.644	16.9267	\\
159.744	17.3122	\\
159.844	17.6652	\\
159.944	17.9864	\\
160.044	18.2764	\\
160.144	18.5357	\\
160.245	18.7649	\\
160.345	18.9645	\\
160.445	19.1351	\\
160.545	19.2770	\\
160.645	19.3906	\\
160.745	19.4762	\\
160.845	19.5342	\\
160.945	19.5646	\\
161.045	19.5676	\\
161.145	19.5433	\\
161.245	19.4918	\\
161.345	19.4131	\\
161.445	19.3071	\\
161.545	19.1739	\\
161.645	19.0134	\\
161.745	18.8257	\\
161.845	18.6107	\\
161.945	18.3688	\\
162.045	18.1003	\\
162.145	17.8061	\\
162.245	17.4872	\\
162.345	17.1456	\\
162.445	16.7838	\\
162.545	16.4059	\\
162.645	16.0174	\\
162.745	15.6257	\\
162.845	15.2409	\\
162.945	14.8755	\\
163.045	14.5447	\\
163.145	14.2655	\\
163.245	14.0551	\\
163.345	13.9289	\\
163.445	13.8972	\\
163.545	13.9636	\\
163.645	14.1240	\\
163.745	14.3676	\\
163.846	14.6793	\\
163.946	15.0423	\\
164.046	15.4403	\\
164.146	15.8591	\\
164.246	16.2871	\\
164.346	16.7153	\\
164.446	17.1371	\\
164.546	17.5479	\\
164.646	17.9447	\\
164.746	18.3256	\\
164.846	18.6895	\\
164.946	19.0361	\\
165.046	19.3653	\\
165.146	19.6777	\\
165.246	19.9736	\\
165.346	20.2540	\\
165.446	20.5195	\\
165.546	20.7711	\\
165.646	21.0097	\\
165.746	21.2361	\\
165.846	21.4514	\\
165.946	21.6562	\\
166.046	21.8516	\\
166.146	22.0384	\\
166.246	22.2172	\\
166.346	22.3889	\\
166.446	22.5542	\\
166.546	22.7136	\\
166.646	22.8679	\\
166.746	23.0174	\\
166.846	23.1628	\\
166.946	23.3044	\\
167.046	23.4426	\\
167.146	23.5777	\\
167.246	23.7100	\\
167.346	23.8397	\\
167.447	23.9669	\\
167.547	24.0918	\\
167.647	24.2144	\\
167.747	24.3349	\\
167.847	24.4530	\\
167.947	24.5689	\\
168.047	24.6824	\\
168.147	24.7935	\\
168.247	24.9019	\\
168.347	25.0077	\\
168.447	25.1106	\\
168.547	25.2105	\\
168.647	25.3073	\\
168.747	25.4007	\\
168.847	25.4906	\\
168.947	25.5769	\\
169.047	25.6593	\\
169.147	25.7377	\\
169.247	25.8120	\\
169.347	25.8820	\\
169.447	25.9476	\\
169.547	26.0087	\\
169.647	26.0651	\\
169.747	26.1167	\\
169.847	26.1635	\\
169.947	26.2054	\\
170.047	26.2422	\\
170.147	26.2739	\\
170.247	26.3005	\\
170.347	26.3218	\\
170.447	26.3379	\\
170.547	26.3488	\\
170.647	26.3543	\\
170.747	26.3545	\\
170.847	26.3494	\\
170.947	26.3389	\\
171.048	26.3231	\\
171.148	26.3019	\\
171.248	26.2755	\\
171.348	26.2438	\\
171.448	26.2068	\\
171.548	26.1646	\\
171.648	26.1172	\\
171.748	26.0647	\\
171.848	26.0071	\\
171.948	25.9445	\\
172.048	25.8770	\\
172.148	25.8047	\\
172.248	25.7276	\\
172.348	25.6458	\\
172.448	25.5596	\\
172.548	25.4689	\\
172.648	25.3739	\\
172.748	25.2748	\\
172.848	25.1717	\\
172.948	25.0649	\\
173.048	24.9544	\\
173.148	24.8406	\\
173.248	24.7236	\\
173.348	24.6037	\\
173.448	24.4812	\\
173.548	24.3563	\\
173.648	24.2295	\\
173.748	24.1010	\\
173.848	23.9713	\\
173.948	23.8407	\\
174.048	23.7097	\\
174.148	23.5787	\\
174.248	23.4482	\\
174.348	23.3188	\\
174.448	23.1911	\\
174.548	23.0655	\\
174.649	22.9427	\\
174.749	22.8233	\\
174.849	22.7078	\\
174.949	22.5971	\\
175.049	22.4915	\\
175.149	22.3919	\\
175.249	22.2987	\\
175.349	22.2125	\\
175.449	22.1338	\\
175.549	22.0631	\\
175.649	22.0008	\\
175.749	21.9473	\\
175.849	21.9027	\\
175.949	21.8672	\\
176.049	21.8411	\\
176.149	21.8242	\\
176.249	21.8164	\\
176.349	21.8176	\\
176.449	21.8276	\\
176.549	21.8460	\\
176.649	21.8724	\\
176.749	21.9065	\\
176.849	21.9476	\\
176.949	21.9953	\\
177.049	22.0489	\\
177.149	22.1081	\\
177.249	22.1721	\\
177.349	22.2404	\\
177.449	22.3124	\\
177.549	22.3875	\\
177.649	22.4653	\\
177.749	22.5452	\\
177.849	22.6267	\\
177.949	22.7093	\\
178.049	22.7926	\\
178.149	22.8761	\\
178.250	22.9596	\\
178.350	23.0426	\\
178.450	23.1249	\\
178.550	23.2060	\\
178.650	23.2858	\\
178.750	23.3640	\\
178.850	23.4404	\\
178.950	23.5147	\\
179.050	23.5867	\\
179.150	23.6564	\\
179.250	23.7235	\\
179.350	23.7879	\\
179.450	23.8495	\\
179.550	23.9081	\\
179.650	23.9637	\\
179.750	24.0163	\\
179.850	24.0656	\\
179.950	24.1117	\\
180.050	24.1545	\\
180.150	24.1940	\\
180.250	24.2301	\\
180.350	24.2629	\\
180.450	24.2923	\\
180.550	24.3183	\\
180.650	24.3410	\\
180.750	24.3603	\\
180.850	24.3763	\\
180.950	24.3892	\\
181.050	24.3989	\\
181.150	24.4055	\\
181.250	24.4093	\\
181.350	24.4102	\\
181.450	24.4085	\\
181.550	24.4044	\\
181.650	24.3980	\\
181.750	24.3896	\\
181.851	24.3796	\\
181.951	24.3682	\\
182.051	24.3558	\\
182.151	24.3429	\\
182.251	24.3297	\\
182.351	24.3170	\\
182.451	24.3051	\\
182.551	24.2948	\\
182.651	24.2867	\\
182.751	24.2814	\\
182.851	24.2798	\\
182.951	24.2826	\\
183.051	24.2906	\\
183.151	24.3048	\\
183.251	24.3259	\\
183.351	24.3549	\\
183.451	24.3925	\\
183.551	24.4396	\\
183.651	24.4969	\\
183.751	24.5652	\\
183.851	24.6449	\\
183.951	24.7366	\\
184.051	24.8407	\\
184.151	24.9572	\\
184.251	25.0863	\\
184.351	25.2279	\\
184.451	25.3817	\\
184.551	25.5474	\\
184.651	25.7244	\\
184.751	25.9121	\\
184.851	26.1098	\\
184.951	26.3167	\\
185.051	26.5319	\\
185.151	26.7545	\\
185.251	26.9837	\\
185.351	27.2185	\\
185.452	27.4580	\\
185.552	27.7013	\\
185.652	27.9476	\\
185.752	28.1960	\\
185.852	28.4459	\\
185.952	28.6965	\\
186.052	28.9470	\\
186.152	29.1971	\\
186.252	29.4459	\\
186.352	29.6931	\\
186.452	29.9382	\\
186.552	30.1808	\\
186.652	30.4204	\\
186.752	30.6568	\\
186.852	30.8896	\\
186.952	31.1185	\\
187.052	31.3433	\\
187.152	31.5638	\\
187.252	31.7797	\\
187.352	31.9909	\\
187.452	32.1972	\\
187.552	32.3985	\\
187.652	32.5947	\\
187.752	32.7855	\\
187.852	32.9709	\\
187.952	33.1509	\\
188.052	33.3252	\\
188.152	33.4939	\\
188.252	33.6568	\\
188.352	33.8138	\\
188.452	33.9650	\\
188.552	34.1101	\\
188.652	34.2492	\\
188.752	34.3822	\\
188.852	34.5090	\\
188.952	34.6295	\\
189.053	34.7438	\\
189.153	34.8516	\\
189.253	34.9530	\\
189.353	35.0479	\\
189.453	35.1362	\\
189.553	35.2179	\\
189.653	35.2928	\\
189.753	35.3609	\\
189.853	35.4222	\\
189.953	35.4765	\\
190.053	35.5237	\\
190.153	35.5638	\\
190.253	35.5967	\\
190.353	35.6222	\\
190.453	35.6403	\\
190.553	35.6509	\\
190.653	35.6538	\\
190.753	35.6490	\\
190.853	35.6363	\\
190.953	35.6155	\\
191.053	35.5866	\\
191.153	35.5493	\\
191.253	35.5036	\\
191.353	35.4493	\\
191.453	35.3862	\\
191.553	35.3141	\\
191.653	35.2328	\\
191.753	35.1421	\\
191.853	35.0419	\\
191.953	34.9318	\\
192.053	34.8117	\\
192.153	34.6812	\\
192.253	34.5401	\\
192.353	34.3881	\\
192.453	34.2249	\\
192.553	34.0502	\\
192.654	33.8635	\\
192.754	33.6645	\\
192.854	33.4527	\\
192.954	33.2278	\\
193.054	32.9892	\\
193.154	32.7363	\\
193.254	32.4687	\\
193.354	32.1856	\\
193.454	31.8864	\\
193.554	31.5703	\\
193.654	31.2364	\\
193.754	30.8839	\\
193.854	30.5118	\\
193.954	30.1188	\\
194.054	29.7037	\\
194.154	29.2651	\\
194.254	28.8013	\\
194.354	28.3105	\\
194.454	27.7906	\\
194.554	27.2392	\\
194.654	26.6535	\\
194.754	26.0302	\\
194.854	25.3653	\\
194.954	24.6545	\\
195.054	23.8920	\\
195.154	23.0712	\\
195.254	22.1840	\\
195.354	21.2201	\\
195.454	20.1668	\\
195.554	19.0077	\\
195.654	17.7223	\\
195.754	16.2846	\\
195.854	14.6635	\\
195.954	12.8294	\\
196.054	10.7825	\\
196.154	8.6572	\\
196.255	6.9767	\\
196.355	6.6381	\\
196.455	7.7278	\\
196.555	9.3679	\\
196.655	10.9672	\\
196.755	12.3585	\\
196.855	13.5324	\\
196.955	14.5171	\\
197.055	15.3436	\\
197.155	16.0383	\\
197.255	16.6225	\\
197.355	17.1125	\\
197.455	17.5216	\\
197.555	17.8603	\\
197.655	18.1369	\\
197.755	18.3588	\\
197.855	18.5317	\\
197.955	18.6612	\\
198.055	18.7518	\\
198.155	18.8080	\\
198.255	18.8342	\\
198.355	18.8346	\\
198.455	18.8135	\\
198.555	18.7756	\\
198.655	18.7256	\\
198.755	18.6688	\\
198.855	18.6106	\\
198.955	18.5565	\\
199.055	18.5124	\\
199.155	18.4837	\\
199.255	18.4754	\\
199.355	18.4918	\\
199.455	18.5359	\\
199.555	18.6097	\\
199.655	18.7133	\\
199.755	18.8455	\\
199.856	19.0039	\\
199.956	19.1849	\\
200.056	19.3842	\\
200.156	19.5971	\\
200.256	19.8188	\\
200.356	20.0447	\\
200.456	20.2704	\\
200.556	20.4920	\\
200.656	20.7061	\\
200.756	20.9097	\\
200.856	21.1001	\\
200.956	21.2753	\\
201.056	21.4334	\\
201.156	21.5728	\\
201.256	21.6920	\\
201.356	21.7901	\\
201.456	21.8658	\\
201.556	21.9183	\\
201.656	21.9466	\\
201.756	21.9499	\\
201.856	21.9272	\\
201.956	21.8778	\\
202.056	21.8006	\\
202.156	21.6946	\\
202.256	21.5587	\\
202.356	21.3917	\\
202.456	21.1922	\\
202.556	20.9585	\\
202.656	20.6891	\\
202.756	20.3818	\\
202.856	20.0344	\\
202.956	19.6444	\\
203.056	19.2088	\\
203.156	18.7242	\\
203.256	18.1869	\\
203.356	17.5926	\\
203.457	16.9367	\\
203.557	16.2141	\\
203.657	15.4201	\\
203.757	14.5506	\\
203.857	13.6042	\\
203.957	12.5860	\\
204.057	11.5134	\\
204.157	10.4289	\\
204.257	9.4147	\\
204.357	8.6023	\\
204.457	8.1437	\\
204.557	8.1290	\\
204.657	8.5167	\\
204.757	9.1667	\\
204.857	9.9317	\\
204.957	10.7079	\\
205.057	11.4377	\\
205.157	12.0940	\\
205.257	12.6665	\\
205.357	13.1533	\\
205.457	13.5564	\\
205.557	13.8791	\\
205.657	14.1250	\\
205.757	14.2975	\\
205.857	14.3996	\\
205.957	14.4341	\\
206.057	14.4031	\\
206.157	14.3085	\\
206.257	14.1523	\\
206.357	13.9364	\\
206.457	13.6634	\\
206.557	13.3366	\\
206.657	12.9607	\\
206.757	12.5431	\\
206.857	12.0941	\\
206.957	11.6287	\\
207.058	11.1672	\\
207.158	10.7355	\\
207.258	10.3633	\\
207.358	10.0802	\\
207.458	9.9093	\\
207.558	9.8601	\\
207.658	9.9259	\\
207.758	10.0853	\\
207.858	10.3082	\\
207.958	10.5627	\\
208.058	10.8200	\\
208.158	11.0562	\\
208.258	11.2529	\\
208.358	11.3960	\\
208.458	11.4750	\\
208.558	11.4812	\\
208.658	11.4072	\\
208.758	11.2458	\\
208.858	10.9896	\\
208.958	10.6301	\\
209.058	10.1575	\\
209.158	9.5604	\\
209.258	8.8253	\\
209.358	7.9383	\\
209.458	6.8888	\\
209.558	5.6821	\\
209.658	4.3712	\\
209.758	3.1269	\\
209.858	2.3135	\\
209.958	2.3422	\\
210.058	3.2235	\\
210.158	4.5524	\\
210.258	5.9563	\\
210.358	7.2567	\\
210.458	8.3960	\\
210.558	9.3667	\\
210.659	10.1773	\\
210.759	10.8397	\\
210.859	11.3647	\\
210.959	11.7607	\\
211.059	12.0336	\\
211.159	12.1861	\\
211.259	12.2187	\\
211.359	12.1285	\\
211.459	11.9097	\\
211.559	11.5521	\\
211.659	11.0405	\\
211.759	10.3518	\\
211.859	9.4522	\\
211.959	8.2897	\\
212.059	6.7829	\\
212.159	4.7983	\\
212.259	2.1186	\\
212.359	-1.4621	\\
212.459	-4.3082	\\
212.559	-1.7543	\\
212.659	2.1520	\\
212.759	5.1759	\\
212.859	7.4716	\\
212.959	9.2688	\\
213.059	10.7107	\\
213.159	11.8850	\\
213.259	12.8474	\\
213.359	13.6349	\\
213.459	14.2729	\\
213.559	14.7792	\\
213.659	15.1663	\\
213.759	15.4432	\\
213.859	15.6158	\\
213.959	15.6880	\\
214.059	15.6617	\\
214.159	15.5371	\\
214.260	15.3131	\\
214.360	14.9869	\\
214.460	14.5544	\\
214.560	14.0098	\\
214.660	13.3462	\\
214.760	12.5560	\\
214.860	11.6319	\\
214.960	10.5709	\\
215.060	9.3825	\\
215.160	8.1068	\\
215.260	6.8483	\\
215.360	5.8115	\\
215.460	5.2641	\\
215.560	5.3470	\\
215.660	5.9264	\\
215.760	6.7310	\\
215.860	7.5472	\\
215.960	8.2619	\\
216.060	8.8279	\\
216.160	9.2294	\\
216.260	9.4634	\\
216.360	9.5313	\\
216.460	9.4357	\\
216.560	9.1811	\\
216.660	8.7761	\\
216.760	8.2415	\\
216.860	7.6237	\\
216.960	7.0172	\\
217.060	6.5820	\\
217.160	6.5146	\\
217.260	6.9327	\\
217.360	7.7756	\\
217.460	8.8607	\\
217.560	10.0126	\\
217.660	11.1204	\\
217.760	12.1295	\\
217.861	13.0178	\\
217.961	13.7796	\\
218.061	14.4162	\\
218.161	14.9311	\\
218.261	15.3283	\\
218.361	15.6111	\\
218.461	15.7815	\\
218.561	15.8404	\\
218.661	15.7874	\\
218.761	15.6206	\\
218.861	15.3366	\\
218.961	14.9308	\\
219.061	14.3979	\\
219.161	13.7325	\\
219.261	12.9317	\\
219.361	12.0010	\\
219.461	10.9657	\\
219.561	9.8949	\\
219.661	8.9332	\\
219.761	8.3066	\\
219.861	8.2204	\\
219.961	8.6822	\\
220.061	9.4932	\\
220.161	10.4219	\\
220.261	11.3154	\\
220.361	12.0984	\\
220.461	12.7408	\\
220.561	13.2331	\\
220.661	13.5745	\\
220.761	13.7660	\\
220.861	13.8078	\\
220.961	13.6981	\\
221.061	13.4319	\\
221.161	13.0007	\\
221.261	12.3912	\\
221.361	11.5846	\\
221.462	10.5563	\\
221.562	9.2776	\\
221.662	7.7281	\\
221.762	5.9443	\\
221.862	4.1754	\\
221.962	3.1326	\\
222.062	3.5473	\\
222.162	5.0156	\\
222.262	6.6900	\\
222.362	8.1756	\\
222.462	9.3841	\\
222.562	10.3219	\\
222.662	11.0137	\\
222.762	11.4822	\\
222.862	11.7429	\\
222.962	11.8043	\\
223.062	11.6671	\\
223.162	11.3243	\\
223.262	10.7592	\\
223.362	9.9420	\\
223.462	8.8230	\\
223.562	7.3168	\\
223.662	5.2690	\\
223.762	2.3609	\\
223.862	-2.2221	\\
223.962	-11.2484	\\
224.062	-7.8525	\\
224.162	-0.8802	\\
224.262	2.8410	\\
224.362	5.2218	\\
224.462	6.8507	\\
224.562	7.9725	\\
224.662	8.7068	\\
224.762	9.1147	\\
224.862	9.2240	\\
224.962	9.0388	\\
225.063	8.5405	\\
225.163	7.6842	\\
225.263	6.3851	\\
225.363	4.4944	\\
225.463	1.7792	\\
225.563	-1.7263	\\
225.663	-2.7248	\\
225.763	1.0207	\\
225.863	4.7235	\\
225.963	7.5266	\\
226.063	9.6672	\\
226.163	11.3403	\\
226.263	12.6656	\\
226.363	13.7168	\\
226.463	14.5414	\\
226.563	15.1708	\\
226.663	15.6261	\\
226.763	15.9209	\\
226.863	16.0640	\\
226.963	16.0597	\\
227.063	15.9088	\\
227.163	15.6088	\\
227.263	15.1535	\\
227.363	14.5329	\\
227.463	13.7326	\\
227.563	12.7327	\\
227.663	11.5077	\\
227.763	10.0285	\\
227.863	8.2735	\\
227.963	6.2732	\\
228.063	4.2520	\\
228.163	2.8647	\\
228.263	2.8471	\\
228.363	3.8942	\\
228.463	5.1724	\\
228.563	6.2525	\\
228.664	7.0228	\\
228.764	7.4763	\\
228.864	7.6293	\\
228.964	7.4997	\\
229.064	7.1075	\\
229.164	6.4891	\\
229.264	5.7311	\\
229.364	5.0287	\\
229.464	4.7149	\\
229.564	5.0890	\\
229.664	6.1065	\\
229.764	7.4392	\\
229.864	8.7922	\\
229.964	10.0141	\\
230.064	11.0491	\\
230.164	11.8840	\\
230.264	12.5212	\\
230.364	12.9661	\\
230.464	13.2232	\\
230.564	13.2931	\\
230.664	13.1721	\\
230.764	12.8509	\\
230.864	12.3126	\\
230.964	11.5305	\\
231.064	10.4639	\\
231.164	9.0518	\\
231.264	7.2073	\\
231.364	4.8372	\\
231.464	2.0535	\\
231.564	0.1895	\\
231.664	1.3932	\\
231.764	4.0079	\\
231.864	6.3142	\\
231.964	8.0750	\\
232.064	9.3689	\\
232.164	10.2816	\\
232.265	10.8717	\\
232.365	11.1739	\\
232.465	11.2044	\\
232.565	10.9632	\\
232.665	10.4337	\\
232.765	9.5780	\\
232.865	8.3262	\\
232.965	6.5517	\\
233.065	4.0173	\\
233.165	0.2838	\\
233.265	-4.4966	\\
233.365	-3.0547	\\
233.465	1.7489	\\
233.565	5.1374	\\
233.665	7.4921	\\
233.765	9.1848	\\
233.865	10.4124	\\
233.965	11.2837	\\
234.065	11.8619	\\
234.165	12.1842	\\
234.265	12.2720	\\
234.365	12.1350	\\
234.465	11.7738	\\
234.565	11.1813	\\
234.665	10.3426	\\
234.765	9.2367	\\
234.865	7.8416	\\
234.965	6.1565	\\
235.065	4.2751	\\
235.165	2.5710	\\
235.265	1.7956	\\
235.365	2.3037	\\
235.465	3.4598	\\
235.565	4.5918	\\
235.665	5.4258	\\
235.765	5.8894	\\
235.866	5.9638	\\
235.966	5.6302	\\
236.066	4.8530	\\
236.166	3.5869	\\
236.266	1.8600	\\
236.366	0.1888	\\
236.466	0.2218	\\
236.566	2.4658	\\
236.666	5.2101	\\
236.766	7.6053	\\
236.866	9.5557	\\
236.966	11.1204	\\
237.066	12.3647	\\
237.166	13.3381	\\
237.266	14.0759	\\
237.366	14.6017	\\
237.466	14.9312	\\
237.566	15.0731	\\
237.666	15.0308	\\
237.766	14.8022	\\
237.866	14.3800	\\
237.966	13.7502	\\
238.066	12.8909	\\
238.166	11.7694	\\
238.266	10.3381	\\
238.366	8.5305	\\
238.466	6.2693	\\
238.566	3.5539	\\
238.666	0.9395	\\
238.766	0.2806	\\
238.866	1.9211	\\
238.966	3.9151	\\
239.066	5.4623	\\
239.166	6.4986	\\
239.266	7.0802	\\
239.366	7.2531	\\
239.467	7.0363	\\
239.567	6.4201	\\
239.667	5.3646	\\
239.767	3.7970	\\
239.867	1.6392	\\
239.967	-0.9389	\\
240.067	-2.4226	\\
240.167	-0.8493	\\
240.267	1.8653	\\
240.367	4.1768	\\
240.467	5.9089	\\
240.567	7.1442	\\
240.667	7.9632	\\
240.767	8.4159	\\
240.867	8.5253	\\
240.967	8.2900	\\
241.067	7.6814	\\
241.167	6.6330	\\
241.267	5.0116	\\
241.367	2.5387	\\
241.467	-1.4561	\\
241.567	-8.5848	\\
241.667	-6.9260	\\
241.767	-0.1887	\\
241.867	3.7134	\\
241.967	6.2731	\\
242.067	8.0620	\\
242.167	9.3289	\\
242.267	10.2000	\\
242.367	10.7450	\\
242.467	11.0037	\\
242.567	10.9985	\\
242.667	10.7415	\\
242.767	10.2409	\\
242.867	9.5119	\\
242.967	8.5975	\\
243.068	7.6138	\\
243.168	6.8098	\\
243.268	6.5398	\\
243.368	6.9912	\\
243.468	7.9671	\\
243.568	9.1173	\\
243.668	10.2015	\\
243.768	11.1117	\\
243.868	11.8120	\\
243.968	12.2951	\\
244.068	12.5628	\\
244.168	12.6177	\\
244.268	12.4591	\\
244.368	12.0819	\\
244.468	11.4755	\\
244.568	10.6220	\\
244.668	9.4956	\\
244.768	8.0625	\\
244.868	6.2866	\\
244.968	4.1624	\\
245.068	1.8409	\\
245.168	-0.0547	\\
245.268	-0.5291	\\
245.368	0.2933	\\
245.468	1.3703	\\
245.568	2.1304	\\
245.668	2.4182	\\
245.768	2.1995	\\
245.868	1.4644	\\
245.968	0.2572	\\
246.068	-1.0874	\\
246.168	-1.4718	\\
246.268	0.0429	\\
246.368	2.4891	\\
246.468	4.8272	\\
246.568	6.7742	\\
246.669	8.3260	\\
246.769	9.5289	\\
246.869	10.4260	\\
246.969	11.0486	\\
247.069	11.4167	\\
247.169	11.5401	\\
247.269	11.4197	\\
247.369	11.0469	\\
247.469	10.4025	\\
247.569	9.4545	\\
247.669	8.1554	\\
247.769	6.4447	\\
247.869	4.2887	\\
247.969	1.9066	\\
248.069	0.4536	\\
248.169	1.3352	\\
248.269	3.4268	\\
248.369	5.3838	\\
248.469	6.8925	\\
248.569	7.9667	\\
248.669	8.6626	\\
248.769	9.0244	\\
248.869	9.0792	\\
248.969	8.8386	\\
249.069	8.3012	\\
249.169	7.4537	\\
249.269	6.2741	\\
249.369	4.7439	\\
249.469	2.8962	\\
249.569	0.9743	\\
249.669	-0.2940	\\
249.769	-0.1275	\\
249.869	1.0551	\\
249.969	2.3563	\\
250.069	3.3605	\\
250.169	3.9670	\\
250.270	4.1651	\\
250.370	3.9560	\\
250.470	3.3351	\\
250.570	2.3069	\\
250.670	0.9594	\\
250.770	-0.3037	\\
250.870	-0.5425	\\
250.970	0.7413	\\
251.070	2.7324	\\
251.170	4.6556	\\
251.270	6.2630	\\
251.370	7.5302	\\
251.470	8.4868	\\
251.570	9.1685	\\
251.670	9.6066	\\
251.770	9.8289	\\
251.870	9.8627	\\
251.970	9.7407	\\
252.070	9.5067	\\
252.170	9.2230	\\
252.270	8.9716	\\
252.370	8.8427	\\
252.470	8.9038	\\
252.570	9.1656	\\
252.670	9.5771	\\
252.770	10.0541	\\
252.870	10.5137	\\
252.970	10.8920	\\
253.070	11.1457	\\
253.170	11.2462	\\
253.270	11.1733	\\
253.370	10.9100	\\
253.470	10.4386	\\
253.570	9.7369	\\
253.670	8.7749	\\
253.770	7.5090	\\
253.871	5.8736	\\
253.971	3.7666	\\
254.071	1.0299	\\
254.171	-2.5230	\\
254.271	-6.4400	\\
254.371	-7.1408	\\
254.471	-4.5549	\\
254.571	-2.3440	\\
254.671	-1.0310	\\
254.771	-0.4754	\\
254.871	-0.5786	\\
254.971	-1.3253	\\
255.071	-2.7759	\\
255.171	-5.0238	\\
255.271	-7.7532	\\
255.371	-8.4155	\\
255.471	-5.6498	\\
255.571	-2.6224	\\
255.671	-0.3277	\\
255.771	1.2973	\\
255.871	2.3839	\\
255.971	3.0205	\\
256.071	3.2586	\\
256.171	3.1276	\\
256.271	2.6510	\\
256.371	1.8784	\\
256.471	0.9610	\\
256.571	0.2812	\\
256.671	0.4078	\\
256.771	1.5119	\\
256.871	3.1266	\\
256.971	4.7661	\\
257.071	6.2103	\\
257.171	7.4007	\\
257.271	8.3382	\\
257.371	9.0409	\\
257.472	9.5299	\\
257.572	9.8251	\\
257.672	9.9462	\\
257.772	9.9137	\\
257.872	9.7511	\\
257.972	9.4878	\\
258.072	9.1604	\\
258.172	8.8125	\\
258.272	8.4894	\\
258.372	8.2282	\\
258.472	8.0448	\\
258.572	7.9271	\\
258.672	7.8383	\\
258.772	7.7280	\\
258.872	7.5437	\\
258.972	7.2368	\\
259.072	6.7648	\\
259.172	6.0887	\\
259.272	5.1718	\\
259.372	3.9808	\\
259.472	2.4981	\\
259.572	0.7734	\\
259.672	-0.9300	\\
259.772	-1.9492	\\
259.872	-1.6825	\\
259.972	-0.5108	\\
260.072	0.8246	\\
260.172	1.9649	\\
260.272	2.8305	\\
260.372	3.4440	\\
260.472	3.8634	\\
260.572	4.1644	\\
260.672	4.4335	\\
260.772	4.7545	\\
260.872	5.1849	\\
260.972	5.7347	\\
261.073	6.3662	\\
261.173	7.0160	\\
261.273	7.6194	\\
261.373	8.1244	\\
261.473	8.4939	\\
261.573	8.7028	\\
261.673	8.7336	\\
261.773	8.5734	\\
261.873	8.2126	\\
261.973	7.6461	\\
262.073	6.8795	\\
262.173	5.9440	\\
262.273	4.9287	\\
262.373	4.0229	\\
262.473	3.5080	\\
262.573	3.5851	\\
262.673	4.1685	\\
262.773	4.9777	\\
262.873	5.7674	\\
262.973	6.4022	\\
263.073	6.8226	\\
263.173	7.0058	\\
263.273	6.9425	\\
263.373	6.6267	\\
263.473	6.0522	\\
263.573	5.2125	\\
263.673	4.1071	\\
263.773	2.7580	\\
263.873	1.2486	\\
263.973	-0.2097	\\
264.073	-1.2639	\\
264.173	-1.6586	\\
264.273	-1.5519	\\
264.373	-1.3533	\\
264.473	-1.3973	\\
264.573	-1.8885	\\
264.674	-2.9670	\\
264.774	-4.6851	\\
264.874	-6.4945	\\
264.974	-6.1235	\\
265.074	-3.1664	\\
265.174	-0.0135	\\
265.274	2.5657	\\
265.374	4.5876	\\
265.474	6.1563	\\
265.574	7.3549	\\
265.674	8.2418	\\
265.774	8.8575	\\
265.874	9.2318	\\
265.974	9.3889	\\
266.074	9.3524	\\
266.174	9.1515	\\
266.274	8.8285	\\
266.374	8.4482	\\
266.474	8.1017	\\
266.574	7.8944	\\
266.674	7.9069	\\
266.774	8.1503	\\
266.874	8.5584	\\
266.974	9.0276	\\
267.074	9.4607	\\
267.174	9.7858	\\
267.274	9.9552	\\
267.374	9.9362	\\
267.474	9.7031	\\
267.574	9.2298	\\
267.674	8.4836	\\
267.774	7.4177	\\
267.874	5.9583	\\
267.974	3.9784	\\
268.074	1.2332	\\
268.174	-2.8522	\\
268.275	-10.2650	\\
268.375	-18.2320	\\
268.475	-7.2257	\\
268.575	-3.0548	\\
268.675	-0.9420	\\
268.775	0.0649	\\
268.875	0.2629	\\
268.975	-0.2824	\\
269.075	-1.6690	\\
269.175	-4.2514	\\
269.275	-9.1233	\\
269.375	-17.8607	\\
269.475	-9.0597	\\
269.575	-3.3172	\\
269.675	0.0340	\\
269.775	2.2201	\\
269.875	3.6695	\\
269.975	4.5694	\\
270.075	5.0071	\\
270.175	5.0171	\\
270.275	4.5985	\\
270.375	3.7252	\\
270.475	2.3692	\\
270.575	0.6202	\\
270.675	-0.8547	\\
270.775	-0.5221	\\
270.875	1.6255	\\
270.975	4.0659	\\
271.075	6.1437	\\
271.175	7.7842	\\
271.275	9.0352	\\
271.375	9.9501	\\
271.475	10.5694	\\
271.575	10.9201	\\
271.675	11.0187	\\
271.775	10.8730	\\
271.876	10.4843	\\
271.976	9.8492	\\
272.076	8.9634	\\
272.176	7.8305	\\
272.276	6.4851	\\
272.376	5.0447	\\
272.476	3.7881	\\
272.576	3.1239	\\
272.676	3.2396	\\
272.776	3.8576	\\
272.876	4.5682	\\
272.976	5.1202	\\
273.076	5.4095	\\
273.176	5.4044	\\
273.276	5.1064	\\
273.376	4.5448	\\
273.476	3.8004	\\
273.576	3.0555	\\
273.676	2.6193	\\
273.776	2.7787	\\
273.876	3.5131	\\
273.976	4.5208	\\
274.076	5.5085	\\
274.176	6.3116	\\
274.276	6.8587	\\
274.376	7.1197	\\
274.476	7.0776	\\
274.576	6.7149	\\
274.676	6.0101	\\
274.776	4.9450	\\
274.876	3.5453	\\
274.976	2.0240	\\
275.076	1.0642	\\
275.176	1.5223	\\
275.276	3.1128	\\
275.376	4.9169	\\
275.477	6.4778	\\
275.577	7.6900	\\
275.677	8.5559	\\
275.777	9.0967	\\
275.877	9.3282	\\
275.977	9.2545	\\
276.077	8.8658	\\
276.177	8.1347	\\
276.277	7.0105	\\
276.377	5.4101	\\
276.477	3.2162	\\
276.577	0.3811	\\
276.677	-2.2415	\\
276.777	-1.7849	\\
276.877	0.9596	\\
276.977	3.4693	\\
277.077	5.3196	\\
277.177	6.6059	\\
277.277	7.4359	\\
277.377	7.8807	\\
277.477	7.9806	\\
277.577	7.7535	\\
277.677	7.1993	\\
277.777	6.3009	\\
277.877	5.0241	\\
277.977	3.3194	\\
278.077	1.1449	\\
278.177	-1.4097	\\
278.277	-3.6689	\\
278.377	-4.1899	\\
278.477	-3.0877	\\
278.577	-1.8520	\\
278.677	-1.1606	\\
278.777	-1.1858	\\
278.877	-2.0579	\\
278.977	-4.0706	\\
279.078	-7.8780	\\
279.178	-11.7632	\\
279.278	-6.1711	\\
279.378	-0.9424	\\
279.478	2.6115	\\
279.578	5.1815	\\
279.678	7.1108	\\
279.778	8.5745	\\
279.878	9.6709	\\
279.978	10.4587	\\
280.078	10.9738	\\
280.178	11.2375	\\
280.278	11.2607	\\
280.378	11.0465	\\
280.478	10.5914	\\
280.578	9.8878	\\
280.678	8.9274	\\
280.778	7.7138	\\
280.878	6.2963	\\
280.978	4.8479	\\
281.078	3.7668	\\
281.178	3.5282	\\
281.278	4.1422	\\
281.378	5.1348	\\
281.478	6.0926	\\
281.578	6.8275	\\
281.678	7.2786	\\
281.778	7.4298	\\
281.878	7.2743	\\
281.978	6.7999	\\
282.078	5.9822	\\
282.178	4.7796	\\
282.278	3.1315	\\
282.378	0.9761	\\
282.478	-1.6101	\\
282.578	-3.8017	\\
282.679	-3.7783	\\
282.779	-1.9877	\\
282.879	-0.1855	\\
282.979	1.0799	\\
283.079	1.7704	\\
283.179	1.9093	\\
283.279	1.4832	\\
283.379	0.4060	\\
283.479	-1.5453	\\
283.579	-4.9364	\\
283.679	-11.3405	\\
283.779	-12.4146	\\
283.879	-4.7516	\\
283.979	-0.3787	\\
284.079	2.4455	\\
284.179	4.4033	\\
284.279	5.7799	\\
284.379	6.7162	\\
284.479	7.2881	\\
284.579	7.5379	\\
284.679	7.4880	\\
284.779	7.1508	\\
284.879	6.5383	\\
284.979	5.6825	\\
285.079	4.6818	\\
285.179	3.7831	\\
285.279	3.4083	\\
285.379	3.8626	\\
285.479	4.9614	\\
285.579	6.2745	\\
285.679	7.5085	\\
285.779	8.5414	\\
285.879	9.3392	\\
285.979	9.8999	\\
286.079	10.2300	\\
286.179	10.3358	\\
286.280	10.2200	\\
286.380	9.8801	\\
286.480	9.3073	\\
286.580	8.4850	\\
286.680	7.3864	\\
286.780	5.9695	\\
286.880	4.1699	\\
286.980	1.8870	\\
287.080	-1.0361	\\
287.180	-4.7966	\\
287.280	-9.0977	\\
287.380	-10.6652	\\
287.480	-8.6683	\\
287.580	-6.9672	\\
287.680	-6.3013	\\
287.780	-6.5348	\\
287.880	-7.3512	\\
287.980	-7.7842	\\
288.080	-6.3791	\\
288.180	-3.6259	\\
288.280	-0.8629	\\
288.380	1.4631	\\
288.480	3.3306	\\
288.580	4.7973	\\
288.680	5.9197	\\
288.780	6.7397	\\
288.880	7.2861	\\
288.980	7.5770	\\
289.080	7.6220	\\
289.180	7.4244	\\
289.280	6.9833	\\
289.380	6.2982	\\
289.480	5.3804	\\
289.580	4.2814	\\
289.680	3.1531	\\
289.780	2.3193	\\
289.881	2.1792	\\
289.981	2.8150	\\
290.081	3.8854	\\
290.181	5.0144	\\
290.281	5.9992	\\
290.381	6.7645	\\
290.481	7.2909	\\
290.581	7.5780	\\
290.681	7.6294	\\
290.781	7.4470	\\
290.881	7.0293	\\
290.981	6.3727	\\
291.081	5.4755	\\
291.181	4.3494	\\
291.281	3.0498	\\
291.381	1.7363	\\
291.481	0.7381	\\
291.581	0.4356	\\
291.681	0.8739	\\
291.781	1.7015	\\
291.881	2.5547	\\
291.981	3.2387	\\
292.081	3.6780	\\
292.181	3.8484	\\
292.281	3.7418	\\
292.381	3.3532	\\
292.481	2.6764	\\
292.581	1.7104	\\
292.681	0.4807	\\
292.781	-0.8988	\\
292.881	-2.1069	\\
292.981	-2.6009	\\
293.081	-2.1056	\\
293.181	-1.0033	\\
293.281	0.1916	\\
293.381	1.2157	\\
293.482	1.9904	\\
293.582	2.5147	\\
293.682	2.8182	\\
293.782	2.9494	\\
293.882	2.9782	\\
293.982	2.9997	\\
294.082	3.1264	\\
294.182	3.4540	\\
294.282	4.0160	\\
294.382	4.7663	\\
294.482	5.6125	\\
294.582	6.4616	\\
294.682	7.2450	\\
294.782	7.9203	\\
294.882	8.4643	\\
294.982	8.8655	\\
295.082	9.1187	\\
295.182	9.2218	\\
295.282	9.1739	\\
295.382	8.9750	\\
295.482	8.6253	\\
295.582	8.1265	\\
295.682	7.4835	\\
295.782	6.7077	\\
295.882	5.8230	\\
295.982	4.8745	\\
296.082	3.9367	\\
296.182	3.1120	\\
296.282	2.5021	\\
296.382	2.1551	\\
296.482	2.0294	\\
296.582	2.0173	\\
296.682	1.9983	\\
296.782	1.8737	\\
296.882	1.5700	\\
296.982	1.0295	\\
297.083	0.1953	\\
297.183	-1.0033	\\
297.283	-2.6733	\\
297.383	-4.9979	\\
297.483	-8.3124	\\
297.583	-13.0280	\\
297.683	-15.6445	\\
297.783	-11.4638	\\
297.883	-7.8721	\\
297.983	-5.5708	\\
298.083	-4.1275	\\
298.183	-3.2974	\\
298.283	-2.9509	\\
298.383	-3.0092	\\
298.483	-3.3981	\\
298.583	-3.9857	\\
298.683	-4.4875	\\
298.783	-4.4457	\\
298.883	-3.5615	\\
298.983	-2.0594	\\
299.083	-0.3785	\\
299.183	1.2046	\\
299.283	2.5857	\\
299.383	3.7432	\\
299.483	4.6857	\\
299.583	5.4302	\\
299.683	5.9952	\\
299.783	6.3989	\\
299.883	6.6591	\\
299.983	6.7953	\\
300.083	6.8293	\\
300.183	6.7876	\\
300.283	6.7023	\\
300.383	6.6104	\\
300.483	6.5504	\\
300.583	6.5553	\\
300.684	6.6439	\\
300.784	6.8157	\\
300.884	7.0510	\\
300.984	7.3177	\\
301.084	7.5802	\\
301.184	7.8056	\\
301.284	7.9668	\\
301.384	8.0430	\\
301.484	8.0182	\\
301.584	7.8801	\\
301.684	7.6187	\\
301.784	7.2250	\\
301.884	6.6898	\\
301.984	6.0036	\\
302.084	5.1556	\\
302.184	4.1334	\\
302.284	2.9230	\\
302.384	1.5094	\\
302.484	-0.1221	\\
302.584	-1.9820	\\
302.684	-4.0681	\\
302.784	-6.3536	\\
302.884	-8.7755	\\
302.984	-11.2426	\\
303.084	-13.6505	\\
303.184	-15.6356	\\
303.284	-15.7806	\\
303.384	-13.2584	\\
303.484	-9.8823	\\
303.584	-6.7923	\\
303.684	-4.1711	\\
303.784	-1.9753	\\
303.884	-0.1388	\\
303.984	1.3938	\\
304.084	2.6648	\\
304.184	3.7056	\\
304.285	4.5398	\\
304.385	5.1852	\\
304.485	5.6548	\\
304.585	5.9591	\\
304.685	6.1061	\\
304.785	6.1033	\\
304.885	5.9595	\\
304.985	5.6872	\\
305.085	5.3071	\\
305.185	4.8544	\\
305.285	4.3865	\\
305.385	3.9864	\\
305.485	3.7518	\\
305.585	3.7606	\\
305.685	4.0290	\\
305.785	4.5018	\\
305.885	5.0848	\\
305.985	5.6874	\\
306.085	6.2423	\\
306.185	6.7072	\\
306.285	7.0573	\\
306.385	7.2792	\\
306.485	7.3650	\\
306.585	7.3102	\\
306.685	7.1111	\\
306.785	6.7650	\\
306.885	6.2704	\\
306.985	5.6284	\\
307.085	4.8475	\\
307.185	3.9514	\\
307.285	2.9933	\\
307.385	2.0743	\\
307.485	1.3480	\\
307.585	0.9731	\\
307.685	1.0106	\\
307.785	1.3712	\\
307.886	1.8861	\\
307.986	2.4054	\\
308.086	2.8332	\\
308.186	3.1175	\\
308.286	3.2326	\\
308.386	3.1655	\\
308.486	2.9097	\\
308.586	2.4629	\\
308.686	1.8301	\\
308.786	1.0322	\\
308.886	0.1274	\\
308.986	-0.7554	\\
309.086	-1.3938	\\
309.186	-1.5443	\\
309.286	-1.1356	\\
309.386	-0.3421	\\
309.486	0.5836	\\
309.586	1.4621	\\
309.686	2.2020	\\
309.786	2.7668	\\
309.886	3.1457	\\
309.986	3.3397	\\
310.086	3.3560	\\
310.186	3.2088	\\
310.286	2.9237	\\
310.386	2.5489	\\
310.486	2.1694	\\
310.586	1.9148	\\
310.686	1.9349	\\
310.786	2.3241	\\
310.886	3.0539	\\
310.986	3.9979	\\
311.086	5.0152	\\
311.186	6.0036	\\
311.286	6.9042	\\
311.386	7.6885	\\
311.487	8.3448	\\
311.587	8.8696	\\
311.687	9.2633	\\
311.787	9.5268	\\
311.887	9.6612	\\
311.987	9.6661	\\
312.087	9.5400	\\
312.187	9.2795	\\
312.287	8.8792	\\
312.387	8.3316	\\
312.487	7.6272	\\
312.587	6.7551	\\
312.687	5.7057	\\
312.787	4.4779	\\
312.887	3.0986	\\
312.987	1.6669	\\
313.087	0.4250	\\
313.187	-0.2450	\\
313.287	-0.1049	\\
313.387	0.6513	\\
313.487	1.6340	\\
313.587	2.5757	\\
313.687	3.3594	\\
313.787	3.9479	\\
313.887	4.3350	\\
313.987	4.5237	\\
314.087	4.5176	\\
314.187	4.3178	\\
314.287	3.9216	\\
314.387	3.3225	\\
314.487	2.5119	\\
314.587	1.4836	\\
314.687	0.2475	\\
314.787	-1.1331	\\
314.887	-2.4641	\\
314.987	-3.3467	\\
315.088	-3.3748	\\
315.188	-2.6087	\\
315.288	-1.4949	\\
315.388	-0.3965	\\
315.488	0.5223	\\
315.588	1.2076	\\
315.688	1.6464	\\
315.788	1.8347	\\
315.888	1.7647	\\
315.988	1.4173	\\
316.088	0.7560	\\
316.188	-0.2849	\\
316.288	-1.8207	\\
316.388	-4.0553	\\
316.488	-7.2970	\\
316.588	-10.9690	\\
316.688	-9.5138	\\
316.788	-5.0745	\\
316.888	-1.5865	\\
316.988	1.0173	\\
317.088	3.0280	\\
317.188	4.6226	\\
317.288	5.9058	\\
317.388	6.9429	\\
317.488	7.7763	\\
317.588	8.4347	\\
317.688	8.9380	\\
317.788	9.2999	\\
317.888	9.5298	\\
317.988	9.6340	\\
318.088	9.6159	\\
318.188	9.4769	\\
318.288	9.2167	\\
318.388	8.8335	\\
318.488	8.3250	\\
318.588	7.6896	\\
318.689	6.9293	\\
318.789	6.0551	\\
318.889	5.0989	\\
318.989	4.1317	\\
319.089	3.2860	\\
319.189	2.7479	\\
319.289	2.6737	\\
319.389	3.0670	\\
319.489	3.7755	\\
319.589	4.6120	\\
319.689	5.4420	\\
319.789	6.1924	\\
319.889	6.8306	\\
319.989	7.3453	\\
320.089	7.7347	\\
320.189	8.0008	\\
320.289	8.1468	\\
320.389	8.1754	\\
320.489	8.0885	\\
320.589	7.8870	\\
320.689	7.5709	\\
320.789	7.1392	\\
320.889	6.5908	\\
320.989	5.9253	\\
321.089	5.1446	\\
321.189	4.2567	\\
321.289	3.2821	\\
321.389	2.2636	\\
321.489	1.2790	\\
321.589	0.4451	\\
321.689	-0.1093	\\
321.789	-0.3111	\\
321.889	-0.1973	\\
321.989	0.1098	\\
322.089	0.4746	\\
322.189	0.7930	\\
322.290	0.9976	\\
322.390	1.0458	\\
322.490	0.9058	\\
322.590	0.5468	\\
322.690	-0.0711	\\
322.790	-1.0078	\\
322.890	-2.3634	\\
322.990	-4.3211	\\
323.090	-7.2573	\\
323.190	-12.0019	\\
323.290	-16.7241	\\
323.390	-10.6788	\\
323.490	-5.6350	\\
323.590	-2.2588	\\
323.690	0.2165	\\
323.790	2.1382	\\
323.890	3.6805	\\
323.990	4.9413	\\
324.090	5.9809	\\
324.190	6.8386	\\
324.290	7.5411	\\
324.390	8.1072	\\
324.490	8.5501	\\
324.590	8.8795	\\
324.690	9.1018	\\
324.790	9.2213	\\
324.890	9.2403	\\
324.990	9.1594	\\
325.090	8.9775	\\
325.190	8.6920	\\
325.290	8.2988	\\
325.390	7.7926	\\
325.490	7.1666	\\
325.590	6.4145	\\
325.690	5.5326	\\
325.790	4.5262	\\
325.891	3.4252	\\
325.991	2.3122	\\
326.091	1.3637	\\
326.191	0.8469	\\
326.291	0.9697	\\
326.391	1.6780	\\
326.491	2.7152	\\
326.591	3.8406	\\
326.691	4.9172	\\
326.791	5.8873	\\
326.891	6.7334	\\
326.991	7.4557	\\
327.091	8.0602	\\
327.191	8.5549	\\
327.291	8.9471	\\
327.391	9.2434	\\
327.491	9.4490	\\
327.591	9.5679	\\
327.691	9.6030	\\
327.791	9.5559	\\
327.891	9.4273	\\
327.991	9.2168	\\
328.091	8.9228	\\
328.191	8.5425	\\
328.291	8.0717	\\
328.391	7.5041	\\
328.491	6.8315	\\
328.591	6.0425	\\
328.691	5.1217	\\
328.791	4.0476	\\
328.891	2.7896	\\
328.991	1.3026	\\
329.091	-0.4831	\\
329.191	-2.6835	\\
329.291	-5.5081	\\
329.391	-9.3750	\\
329.492	-14.9608	\\
329.592	-17.4393	\\
329.692	-12.2682	\\
329.792	-8.5314	\\
329.892	-6.1040	\\
329.992	-4.4408	\\
330.092	-3.2738	\\
330.192	-2.4620	\\
330.292	-1.9243	\\
330.392	-1.6100	\\
330.492	-1.4843	\\
330.592	-1.5200	\\
330.692	-1.6905	\\
330.792	-1.9623	\\
330.892	-2.2867	\\
330.992	-2.5899	\\
331.092	-2.7712	\\
331.192	-2.7216	\\
331.292	-2.3691	\\
331.392	-1.7200	\\
331.492	-0.8520	\\
331.592	0.1324	\\
331.692	1.1471	\\
331.792	2.1352	\\
331.892	3.0647	\\
331.992	3.9203	\\
332.092	4.6963	\\
332.192	5.3921	\\
332.292	6.0096	\\
332.392	6.5519	\\
332.492	7.0224	\\
332.592	7.4244	\\
332.692	7.7608	\\
332.792	8.0344	\\
332.892	8.2474	\\
332.992	8.4015	\\
333.093	8.4984	\\
333.193	8.5392	\\
333.293	8.5246	\\
333.393	8.4554	\\
333.493	8.3319	\\
333.593	8.1543	\\
333.693	7.9228	\\
333.793	7.6378	\\
333.893	7.3001	\\
333.993	6.9111	\\
334.093	6.4738	\\
334.193	5.9932	\\
334.293	5.4779	\\
334.393	4.9414	\\
334.493	4.4045	\\
334.593	3.8962	\\
334.693	3.4544	\\
334.793	3.1216	\\
334.893	2.9366	\\
334.993	2.9230	\\
335.093	3.0800	\\
335.193	3.3834	\\
335.293	3.7941	\\
335.393	4.2701	\\
335.493	4.7748	\\
335.593	5.2800	\\
335.693	5.7662	\\
335.793	6.2206	\\
335.893	6.6357	\\
335.993	7.0072	\\
336.093	7.3328	\\
336.193	7.6118	\\
336.293	7.8443	\\
336.393	8.0307	\\
336.493	8.1715	\\
336.593	8.2674	\\
336.694	8.3192	\\
336.794	8.3271	\\
336.894	8.2916	\\
336.994	8.2127	\\
337.094	8.0903	\\
337.194	7.9241	\\
337.294	7.7135	\\
337.394	7.4574	\\
337.494	7.1545	\\
337.594	6.8032	\\
337.694	6.4011	\\
337.794	5.9458	\\
337.894	5.4336	\\
337.994	4.8604	\\
338.094	4.2212	\\
338.194	3.5094	\\
338.294	2.7174	\\
338.394	1.8354	\\
338.494	0.8518	\\
338.594	-0.2476	\\
338.694	-1.4788	\\
338.794	-2.8576	\\
338.894	-4.3917	\\
338.994	-6.0578	\\
339.094	-7.7419	\\
339.194	-9.1347	\\
339.294	-9.7412	\\
339.394	-9.3285	\\
339.494	-8.2476	\\
339.594	-6.9721	\\
339.694	-5.7564	\\
339.794	-4.6853	\\
339.894	-3.7716	\\
339.994	-3.0051	\\
340.094	-2.3702	\\
340.194	-1.8518	\\
340.295	-1.4372	\\
340.395	-1.1161	\\
340.495	-0.8803	\\
340.595	-0.7235	\\
340.695	-0.6410	\\
340.795	-0.6296	\\
340.895	-0.6871	\\
340.995	-0.8124	\\
341.095	-1.0056	\\
341.195	-1.2679	\\
341.295	-1.6013	\\
341.395	-2.0093	\\
341.495	-2.4968	\\
341.595	-3.0701	\\
341.695	-3.7375	\\
341.795	-4.5095	\\
341.895	-5.3984	\\
341.995	-6.4184	\\
342.095	-7.5821	\\
342.195	-8.8916	\\
342.295	-10.3142	\\
342.395	-11.7216	\\
342.495	-12.7985	\\
342.595	-13.0889	\\
342.695	-12.4237	\\
342.795	-11.1479	\\
342.895	-9.6905	\\
342.995	-8.2824	\\
343.095	-7.0029	\\
343.195	-5.8652	\\
343.295	-4.8598	\\
343.395	-3.9717	\\
343.495	-3.1859	\\
343.595	-2.4892	\\
343.695	-1.8704	\\
343.795	-1.3202	\\
343.896	-0.8307	\\
343.996	-0.3954	\\
344.096	-0.0088	\\
344.196	0.3339	\\
344.296	0.6367	\\
344.396	0.9032	\\
344.496	1.1366	\\
344.596	1.3397	\\
344.696	1.5150	\\
344.796	1.6651	\\
344.896	1.7922	\\
344.996	1.8984	\\
345.096	1.9858	\\
345.196	2.0565	\\
345.296	2.1125	\\
345.396	2.1559	\\
345.496	2.1887	\\
345.596	2.2130	\\
345.696	2.2311	\\
345.796	2.2449	\\
345.896	2.2567	\\
345.996	2.2686	\\
346.096	2.2826	\\
346.196	2.3008	\\
346.296	2.3251	\\
346.396	2.3571	\\
346.496	2.3982	\\
346.596	2.4498	\\
346.696	2.5127	\\
346.796	2.5875	\\
346.896	2.6744	\\
346.996	2.7733	\\
347.096	2.8839	\\
347.196	3.0056	\\
347.296	3.1373	\\
347.396	3.2781	\\
347.497	3.4267	\\
347.597	3.5820	\\
347.697	3.7424	\\
347.797	3.9068	\\
347.897	4.0739	\\
347.997	4.2425	\\
348.097	4.4114	\\
348.197	4.5797	\\
348.297	4.7464	\\
348.397	4.9107	\\
348.497	5.0719	\\
348.597	5.2294	\\
348.697	5.3826	\\
348.797	5.5312	\\
348.897	5.6747	\\
348.997	5.8129	\\
349.097	5.9456	\\
349.197	6.0725	\\
349.297	6.1937	\\
349.397	6.3090	\\
349.497	6.4184	\\
349.597	6.5219	\\
349.697	6.6195	\\
349.797	6.7113	\\
349.897	6.7974	\\
349.997	6.8778	\\
350.097	6.9528	\\
350.197	7.0223	\\
350.297	7.0866	\\
350.397	7.1458	\\
350.497	7.2001	\\
350.597	7.2496	\\
350.697	7.2944	\\
350.797	7.3348	\\
350.897	7.3710	\\
350.997	7.4031	\\
351.098	7.4312	\\
351.198	7.4556	\\
351.298	7.4765	\\
351.398	7.4940	\\
351.498	7.5082	\\
351.598	7.5195	\\
351.698	7.5279	\\
351.798	7.5337	\\
351.898	7.5369	\\
351.998	7.5378	\\
352.098	7.5365	\\
352.198	7.5333	\\
352.298	7.5281	\\
352.398	7.5213	\\
352.498	7.5130	\\
352.598	7.5032	\\
352.698	7.4922	\\
352.798	7.4800	\\
352.898	7.4669	\\
352.998	7.4529	\\
353.098	7.4382	\\
353.198	7.4228	\\
353.298	7.4069	\\
353.398	7.3905	\\
353.498	7.3739	\\
353.598	7.3570	\\
353.698	7.3400	\\
353.798	7.3229	\\
353.898	7.3059	\\
353.998	7.2889	\\
354.098	7.2720	\\
354.198	7.2554	\\
354.298	7.2390	\\
354.398	7.2230	\\
354.498	7.2073	\\
354.598	7.1919	\\
354.699	7.1770	\\
354.799	7.1626	\\
354.899	7.1486	\\
354.999	7.1351	\\
355.099	7.1221	\\
355.199	7.1097	\\
355.299	7.0978	\\
355.399	7.0865	\\
355.499	7.0757	\\
355.599	7.0654	\\
355.699	7.0557	\\
355.799	7.0466	\\
355.899	7.0380	\\
355.999	7.0299	\\
356.099	7.0224	\\
356.199	7.0154	\\
356.299	7.0089	\\
356.399	7.0030	\\
356.499	6.9975	\\
356.599	6.9925	\\
356.699	6.9880	\\
356.799	6.9839	\\
356.899	6.9803	\\
356.999	6.9771	\\
357.099	6.9743	\\
357.199	6.9719	\\
357.299	6.9699	\\
357.399	6.9683	\\
357.499	6.9670	\\
357.599	6.9661	\\
357.699	6.9655	\\
357.799	6.9652	\\
357.899	6.9653	\\
357.999	6.9656	\\
358.099	6.9662	\\
358.199	6.9671	\\
358.300	6.9683	\\
358.400	6.9697	\\
358.500	6.9713	\\
358.600	6.9732	\\
358.700	6.9753	\\
358.800	6.9776	\\
358.900	6.9801	\\
359.000	6.9828	\\
359.100	6.9856	\\
359.200	6.9887	\\
359.300	6.9919	\\
359.400	6.9952	\\
359.500	6.9987	\\
359.600	7.0023	\\
359.700	7.0060	\\
359.800	7.0099	\\
359.900	7.0139	\\
360.000	7.0180	\\
};
\addlegendentry{GPU};

\draw [] (axis cs:11.0, 9.0)-- +(5pt, 7pt) node[above right, fill=white] {$\theta^{\mathrm{inc}}=\SI{10}{\degree}$};
\draw [] (axis cs:168.0, 26.0)-- +(-12pt, -3pt) node[left, fill=white] {$\theta^{\mathrm{sct}}_{\mathrm{max}}=\SI{170}{\degree}$};

\end{axis}
\end{tikzpicture}%
